Projected NA62 sensitivity to heavy neutral lepton production in $K^+ \to \pi^0 e^+ N$ decays

Heavy neutral leptons (HNLs) appear in many extensions of the Standard Model of particle physics. In this study, we investigate to which extent the NA62 experiment at CERN could improve the existing bounds on the HNL mixing angle $|U_e|^2$ by performing a missing mass search in $K^+ \to \pi^0 e^+ N$ decays in flight. We show that the limit $|U_e|^2 \simeq 2\times 10^{-6}$ can be reached with the currently available data in the mass range 125 -- 144 MeV, which is currently not well covered by production searches. Future data, together with a dedicated trigger and/or improvements in rejection of out-of-acceptance photons, can improve this limit by another order of magnitude.

==> figures/background_m2miss.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {6cm}, ylabel = {$\frac{dN}{dm^2_{\mathrm{miss}}}\;[\mathrm{GeV}^{-2}]$}, xmin = {-0.0084}, xmax = {0.1}, ymax = {5.011872336272715e10}, ymode = {log}, xlabel = {Reconstructed $m^2_{\mathrm{miss}}\;[\mathrm{GeV}^2]$}, grid=major, x tick label style={/pgf/number format/.cd, fixed}, label style={font=\normalsize}, ymin = {251188.6431509582}, width = {8.5cm}]\addplot+ [mark = {none}, const plot, black]coordinates {
(-0.0084, 5000.0)
(-0.0082, 30000.0)
(-0.008, 60000.0)
(-0.0078, 175000.0)
(-0.0076, 340000.0)
(-0.0074, 680000.0)
(-0.0072, 1.675e6)
(-0.007, 2.98e6)
(-0.0068, 5.77e6)
(-0.0066, 1.082e7)
(-0.0064, 1.8685e7)
(-0.0062, 3.222e7)
(-0.006, 5.3545e7)
(-0.0058, 8.5735e7)
(-0.0056, 1.3609e8)
(-0.0054, 2.0808e8)
(-0.0052, 3.15805e8)
(-0.005, 4.6234e8)
(-0.0048, 6.6492e8)
(-0.0046, 9.4581e8)
(-0.0044, 1.30856e9)
(-0.0042, 1.781815e9)
(-0.004, 2.381835e9)
(-0.0038, 3.13581e9)
(-0.0036, 4.04754e9)
(-0.0034, 5.15126e9)
(-0.0032, 6.44376e9)
(-0.003, 7.940035e9)
(-0.0028, 9.62549e9)
(-0.0026, 1.1534765e10)
(-0.0024, 1.3577075e10)
(-0.0022, 1.5786225e10)
(-0.002, 1.809722e10)
(-0.0018, 2.04583e10)
(-0.0016, 2.278113e10)
(-0.0014, 2.5063985e10)
(-0.0012, 2.717245e10)
(-0.001, 2.908686e10)
(-0.0008, 3.0737805e10)
(-0.0006, 3.2086885e10)
(-0.0004, 3.3020265e10)
(-0.0002, 3.365192e10)
(0.0, 3.373365e10)
(0.0002, 3.332225e10)
(0.0004, 3.241271e10)
(0.0006, 3.1601595e10)
(0.0008, 2.9813015e10)
(0.001, 2.8165795e10)
(0.0012, 2.618475e10)
(0.0014, 2.412077e10)
(0.0016, 2.160841e10)
(0.0018, 1.9422385e10)
(0.002, 1.7237935e10)
(0.0022, 1.4866345e10)
(0.0024, 1.2861605e10)
(0.0026, 1.09593e10)
(0.0028, 9.199335e9)
(0.003, 7.686665e9)
(0.0032, 6.25652e9)
(0.0034, 5.126295e9)
(0.0036, 4.14899e9)
(0.0038, 3.340575e9)
(0.004, 2.66952e9)
(0.0042, 2.139715e9)
(0.0044, 1.70248e9)
(0.0046, 1.38515e9)
(0.0048, 1.133985e9)
(0.005, 9.343e8)
(0.0052, 7.97235e8)
(0.0054, 6.77265e8)
(0.0056, 6.0367e8)
(0.0058, 5.41895e8)
(0.006, 4.9397e8)
(0.0062, 4.61845e8)
(0.0064, 4.2617e8)
(0.0066, 4.0511e8)
(0.0068, 3.85795e8)
(0.007, 3.63795e8)
(0.0072, 3.51135e8)
(0.0074, 3.36355e8)
(0.0076, 3.2289e8)
(0.0078, 3.11695e8)
(0.008, 3.01135e8)
(0.0082, 2.886e8)
(0.0084, 2.7825e8)
(0.0086, 2.7017e8)
(0.0088, 2.6051e8)
(0.009, 2.54155e8)
(0.0092, 2.44775e8)
(0.0094, 2.38665e8)
(0.0096, 2.2991e8)
(0.0098, 2.2232e8)
(0.01, 2.1874e8)
(0.0102, 2.1139e8)
(0.0104, 2.05235e8)
(0.0106, 1.9942e8)
(0.0108, 1.9132e8)
(0.011, 1.88375e8)
(0.0112, 1.84885e8)
(0.0114, 1.7724e8)
(0.0116, 1.74025e8)
(0.0118, 1.703e8)
(0.012, 1.66075e8)
(0.0122, 1.60925e8)
(0.0124, 1.57625e8)
(0.0126, 1.5483e8)
(0.0128, 1.49655e8)
(0.013, 1.45445e8)
(0.0132, 1.4417e8)
(0.0134, 1.38015e8)
(0.0136, 1.359e8)
(0.0138, 1.34675e8)
(0.014, 1.3174e8)
(0.0142, 1.27e8)
(0.0144, 1.2448e8)
(0.0146, 1.24185e8)
(0.0148, 1.18235e8)
(0.015, 1.1648e8)
(0.0152, 1.14875e8)
(0.0154, 1.13295e8)
(0.0156, 1.1058e8)
(0.0158, 1.0749e8)
(0.016, 1.073e8)
(0.0162, 1.03905e8)
(0.0164, 1.01075e8)
(0.0166, 9.9605e7)
(0.0168, 9.835e7)
(0.017, 9.3625e7)
(0.0172, 9.4015e7)
(0.0174, 9.3855e7)
(0.0176, 9.068e7)
(0.0178, 8.7555e7)
(0.018, 8.7645e7)
(0.0182, 8.551e7)
(0.0184, 8.326e7)
(0.0186, 8.219e7)
(0.0188, 8.0535e7)
(0.019, 7.957e7)
(0.0192, 7.933e7)
(0.0194, 7.7855e7)
(0.0196, 7.463e7)
(0.0198, 7.3535e7)
(0.02, 7.3375e7)
(0.0202, 7.18e7)
(0.0204, 6.9945e7)
(0.0206, 6.8635e7)
(0.0208, 6.859e7)
(0.021, 6.668e7)
(0.0212, 6.6345e7)
(0.0214, 6.358e7)
(0.0216, 6.331e7)
(0.0218, 6.2695e7)
(0.022, 6.288e7)
(0.0222, 6.034e7)
(0.0224, 5.9885e7)
(0.0226, 5.8435e7)
(0.0228, 5.774e7)
(0.023, 5.736e7)
(0.0232, 5.551e7)
(0.0234, 5.454e7)
(0.0236, 5.4275e7)
(0.0238, 5.3115e7)
(0.024, 5.246e7)
(0.0242, 5.155e7)
(0.0244, 5.0755e7)
(0.0246, 5.026e7)
(0.0248, 4.955e7)
(0.025, 4.861e7)
(0.0252, 4.7875e7)
(0.0254, 4.71e7)
(0.0256, 4.678e7)
(0.0258, 4.56e7)
(0.026, 4.504e7)
(0.0262, 4.433e7)
(0.0264, 4.4545e7)
(0.0266, 4.3275e7)
(0.0268, 4.223e7)
(0.027, 4.245e7)
(0.0272, 4.196e7)
(0.0274, 4.041e7)
(0.0276, 4.015e7)
(0.0278, 3.9445e7)
(0.028, 3.8685e7)
(0.0282, 3.8805e7)
(0.0284, 3.848e7)
(0.0286, 3.8025e7)
(0.0288, 3.5805e7)
(0.029, 3.654e7)
(0.0292, 3.582e7)
(0.0294, 3.5855e7)
(0.0296, 3.445e7)
(0.0298, 3.4325e7)
(0.03, 3.4585e7)
(0.0302, 3.281e7)
(0.0304, 3.3335e7)
(0.0306, 3.2085e7)
(0.0308, 3.2405e7)
(0.031, 3.2025e7)
(0.0312, 3.1675e7)
(0.0314, 3.0975e7)
(0.0316, 2.9545e7)
(0.0318, 3.061e7)
(0.032, 2.927e7)
(0.0322, 2.963e7)
(0.0324, 2.944e7)
(0.0326, 2.792e7)
(0.0328, 2.7405e7)
(0.033, 2.778e7)
(0.0332, 2.7515e7)
(0.0334, 2.6745e7)
(0.0336, 2.685e7)
(0.0338, 2.658e7)
(0.034, 2.644e7)
(0.0342, 2.54e7)
(0.0344, 2.54e7)
(0.0346, 2.491e7)
(0.0348, 2.477e7)
(0.035, 2.388e7)
(0.0352, 2.3845e7)
(0.0354, 2.31e7)
(0.0356, 2.395e7)
(0.0358, 2.312e7)
(0.036, 2.336e7)
(0.0362, 2.321e7)
(0.0364, 2.245e7)
(0.0366, 2.149e7)
(0.0368, 2.1925e7)
(0.037, 2.1185e7)
(0.0372, 2.1595e7)
(0.0374, 2.086e7)
(0.0376, 2.0545e7)
(0.0378, 2.04e7)
(0.038, 1.996e7)
(0.0382, 2.052e7)
(0.0384, 1.946e7)
(0.0386, 1.924e7)
(0.0388, 1.8905e7)
(0.039, 1.9375e7)
(0.0392, 1.8685e7)
(0.0394, 1.8185e7)
(0.0396, 1.809e7)
(0.0398, 1.7785e7)
(0.04, 1.805e7)
(0.0402, 1.7195e7)
(0.0404, 1.7575e7)
(0.0406, 1.692e7)
(0.0408, 1.6285e7)
(0.041, 1.668e7)
(0.0412, 1.638e7)
(0.0414, 1.622e7)
(0.0416, 1.6315e7)
(0.0418, 1.57e7)
(0.042, 1.5995e7)
(0.0422, 1.5315e7)
(0.0424, 1.579e7)
(0.0426, 1.5415e7)
(0.0428, 1.494e7)
(0.043, 1.4335e7)
(0.0432, 1.4755e7)
(0.0434, 1.4625e7)
(0.0436, 1.4055e7)
(0.0438, 1.3835e7)
(0.044, 1.357e7)
(0.0442, 1.3385e7)
(0.0444, 1.354e7)
(0.0446, 1.3045e7)
(0.0448, 1.342e7)
(0.045, 1.2755e7)
(0.0452, 1.2995e7)
(0.0454, 1.2685e7)
(0.0456, 1.264e7)
(0.0458, 1.2205e7)
(0.046, 1.184e7)
(0.0462, 1.249e7)
(0.0464, 1.2225e7)
(0.0466, 1.249e7)
(0.0468, 1.1905e7)
(0.047, 1.1865e7)
(0.0472, 1.16e7)
(0.0474, 1.1405e7)
(0.0476, 1.097e7)
(0.0478, 1.0935e7)
(0.048, 1.0775e7)
(0.0482, 1.0565e7)
(0.0484, 1.051e7)
(0.0486, 1.066e7)
(0.0488, 1.039e7)
(0.049, 1.0255e7)
(0.0492, 9.805e6)
(0.0494, 9.91e6)
(0.0496, 9.79e6)
(0.0498, 1.015e7)
(0.05, 9.66e6)
(0.0502, 9.555e6)
(0.0504, 9.795e6)
(0.0506, 9.58e6)
(0.0508, 9.4e6)
(0.051, 9.11e6)
(0.0512, 9.155e6)
(0.0514, 8.955e6)
(0.0516, 8.88e6)
(0.0518, 9.005e6)
(0.052, 8.74e6)
(0.0522, 8.575e6)
(0.0524, 8.48e6)
(0.0526, 8.26e6)
(0.0528, 8.34e6)
(0.053, 8.215e6)
(0.0532, 8.195e6)
(0.0534, 8.05e6)
(0.0536, 7.595e6)
(0.0538, 7.705e6)
(0.054, 7.73e6)
(0.0542, 7.5e6)
(0.0544, 7.625e6)
(0.0546, 7.89e6)
(0.0548, 7.33e6)
(0.055, 7.105e6)
(0.0552, 6.975e6)
(0.0554, 7.01e6)
(0.0556, 7.215e6)
(0.0558, 6.965e6)
(0.056, 6.935e6)
(0.0562, 6.64e6)
(0.0564, 6.65e6)
(0.0566, 6.65e6)
(0.0568, 6.52e6)
(0.057, 6.305e6)
(0.0572, 6.35e6)
(0.0574, 6.24e6)
(0.0576, 6.27e6)
(0.0578, 6.305e6)
(0.058, 5.82e6)
(0.0582, 5.805e6)
(0.0584, 5.85e6)
(0.0586, 5.88e6)
(0.0588, 5.615e6)
(0.059, 5.75e6)
(0.0592, 5.67e6)
(0.0594, 5.72e6)
(0.0596, 5.55e6)
(0.0598, 5.355e6)
(0.06, 5.43e6)
(0.0602, 5.185e6)
(0.0604, 5.325e6)
(0.0606, 5.24e6)
(0.0608, 4.965e6)
(0.061, 5.295e6)
(0.0612, 5.13e6)
(0.0614, 5.225e6)
(0.0616, 4.89e6)
(0.0618, 4.785e6)
(0.062, 4.955e6)
(0.0622, 4.72e6)
(0.0624, 4.535e6)
(0.0626, 4.52e6)
(0.0628, 4.445e6)
(0.063, 4.57e6)
(0.0632, 4.175e6)
(0.0634, 4.03e6)
(0.0636, 4.18e6)
(0.0638, 4.26e6)
(0.064, 3.995e6)
(0.0642, 4.025e6)
(0.0644, 4.11e6)
(0.0646, 4.2e6)
(0.0648, 3.89e6)
(0.065, 4.42e6)
(0.0652, 4.04e6)
(0.0654, 3.97e6)
(0.0656, 3.915e6)
(0.0658, 3.54e6)
(0.066, 3.76e6)
(0.0662, 3.48e6)
(0.0664, 3.91e6)
(0.0666, 3.58e6)
(0.0668, 3.485e6)
(0.067, 3.475e6)
(0.0672, 3.315e6)
(0.0674, 3.585e6)
(0.0676, 3.345e6)
(0.0678, 3.19e6)
(0.068, 3.335e6)
(0.0682, 3.38e6)
(0.0684, 3.505e6)
(0.0686, 3.34e6)
(0.0688, 3.15e6)
(0.069, 3.2e6)
(0.0692, 3.145e6)
(0.0694, 3.07e6)
(0.0696, 2.85e6)
(0.0698, 2.925e6)
(0.07, 2.97e6)
(0.0702, 2.805e6)
(0.0704, 2.75e6)
(0.0706, 2.94e6)
(0.0708, 2.635e6)
(0.071, 2.65e6)
(0.0712, 2.64e6)
(0.0714, 2.425e6)
(0.0716, 2.545e6)
(0.0718, 2.65e6)
(0.072, 2.475e6)
(0.0722, 2.495e6)
(0.0724, 2.49e6)
(0.0726, 2.415e6)
(0.0728, 2.415e6)
(0.073, 2.24e6)
(0.0732, 2.285e6)
(0.0734, 2.475e6)
(0.0736, 2.2e6)
(0.0738, 2.105e6)
(0.074, 2.345e6)
(0.0742, 2.15e6)
(0.0744, 2.05e6)
(0.0746, 2.03e6)
(0.0748, 2.06e6)
(0.075, 1.92e6)
(0.0752, 2.115e6)
(0.0754, 1.91e6)
(0.0756, 2.07e6)
(0.0758, 1.965e6)
(0.076, 2.11e6)
(0.0762, 1.925e6)
(0.0764, 1.905e6)
(0.0766, 1.97e6)
(0.0768, 1.67e6)
(0.077, 1.91e6)
(0.0772, 1.545e6)
(0.0774, 1.645e6)
(0.0776, 1.855e6)
(0.0778, 1.79e6)
(0.078, 1.695e6)
(0.0782, 1.64e6)
(0.0784, 1.685e6)
(0.0786, 1.695e6)
(0.0788, 1.695e6)
(0.079, 1.635e6)
(0.0792, 1.405e6)
(0.0794, 1.53e6)
(0.0796, 1.505e6)
(0.0798, 1.525e6)
(0.08, 1.51e6)
(0.0802, 1.645e6)
(0.0804, 1.565e6)
(0.0806, 1.445e6)
(0.0808, 1.26e6)
(0.081, 1.275e6)
(0.0812, 1.405e6)
(0.0814, 1.265e6)
(0.0816, 1.405e6)
(0.0818, 1.395e6)
(0.082, 1.355e6)
(0.0822, 1.15e6)
(0.0824, 1.415e6)
(0.0826, 1.31e6)
(0.0828, 1.245e6)
(0.083, 1.07e6)
(0.0832, 1.11e6)
(0.0834, 1.13e6)
(0.0836, 1.235e6)
(0.0838, 1.055e6)
(0.084, 1.02e6)
(0.0842, 1.145e6)
(0.0844, 1.08e6)
(0.0846, 1.0e6)
(0.0848, 1.07e6)
(0.085, 985000.0)
(0.0852, 900000.0)
(0.0854, 985000.0)
(0.0856, 985000.0)
(0.0858, 1.095e6)
(0.086, 890000.0)
(0.0862, 870000.0)
(0.0864, 935000.0)
(0.0866, 955000.0)
(0.0868, 875000.0)
(0.087, 870000.0)
(0.0872, 880000.0)
(0.0874, 815000.0)
(0.0876, 880000.0)
(0.0878, 750000.0)
(0.088, 690000.0)
(0.0882, 860000.0)
(0.0884, 685000.0)
(0.0886, 775000.0)
(0.0888, 750000.0)
(0.089, 635000.0)
(0.0892, 695000.0)
(0.0894, 595000.0)
(0.0896, 675000.0)
(0.0898, 755000.0)
(0.09, 740000.0)
(0.0902, 615000.0)
(0.0904, 680000.0)
(0.0906, 620000.0)
(0.0908, 615000.0)
(0.091, 610000.0)
(0.0912, 610000.0)
(0.0914, 615000.0)
(0.0916, 575000.0)
(0.0918, 515000.0)
(0.092, 565000.0)
(0.0922, 490000.0)
(0.0924, 495000.0)
(0.0926, 480000.0)
(0.0928, 545000.0)
(0.093, 500000.0)
(0.0932, 545000.0)
(0.0934, 490000.0)
(0.0936, 575000.0)
(0.0938, 465000.0)
(0.094, 515000.0)
(0.0942, 475000.0)
(0.0944, 480000.0)
(0.0946, 445000.0)
(0.0948, 395000.0)
(0.095, 475000.0)
(0.0952, 375000.0)
(0.0954, 430000.0)
(0.0956, 370000.0)
(0.0958, 405000.0)
(0.096, 280000.0)
(0.0962, 360000.0)
(0.0964, 370000.0)
(0.0966, 415000.0)
(0.0968, 335000.0)
(0.097, 360000.0)
(0.0972, 275000.0)
(0.0974, 405000.0)
(0.0976, 305000.0)
(0.0978, 330000.0)
(0.098, 305000.0)
(0.0982, 285000.0)
(0.0984, 280000.0)
(0.0986, 275000.0)
(0.0988, 295000.0)
(0.099, 315000.0)
(0.0992, 290000.0)
(0.0994, 290000.0)
(0.0996, 275000.0)
(0.0998, 205000.0)
(0.1, 205000.0)
};
\addplot+ [mark = {none}, blue, fill, fill opacity=0.25, area legend]coordinates {
(0.02012, 251188.6431509582)
(0.02012, 5.011872336272715e10)
(0.02488, 5.011872336272715e10)
(0.02488, 251188.6431509582)
};
\node at (axis cs:0.02658, 3.7589042522045364e10) [below right, blue, text width=3.5cm] {Example signal region for $m_N=150\;\mathrm{MeV}$};
\end{axis}
\begin{axis}[height = {6cm}, xmin = {-0.0084}, xmax = {0.1}, xlabel = {HNL mass $m_N\;[\mathrm{MeV}]$}, tick label style={/pgf/number format/.cd, fixed}, label style={font=\normalsize}, axis x line*=top, axis y line=none, xtick={0.0,0.010000000000000002,0.0225,0.04000000000000001,0.0625,0.09}, xticklabels={0,100,150,200,250,300},xtick align=outside, width = {8.5cm}]\addplot+ [mark = {none}, draw=none]coordinates {
(-0.0084, 0.0)
(0.1, 0.0)
};
\end{axis}

\end{tikzpicture}


==> figures/m2miss_vs_theta.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {6.5cm}, ylabel = {$\theta_{\gamma}\;[\mathrm{rad}]$}, xlabel = {$m^2_{\mathrm{miss}}\;[\mathrm{GeV}^2]$}, grid=major, label style={font=\normalsize}, axis x line*=bottom, tick label style={/pgf/number format/.cd, fixed}, colorbar style = {title=Density $[\mathrm{GeV}^{-2}]$, title style={text width=2cm, text centered}, ytick={16.11809565095832,18.420680743952367,20.72326583694641,23.025850929940457,25.328436022934504,27.63102111592855,29.933606208922598}, yticklabels={$10^{7}$,$10^{8}$,$10^{9}$,$10^{10}$,$10^{11}$,$10^{12}$,$10^{13}$}}, width = {7.2cm}, enlargelimits = false, axis on top, colormap={mycolormap}{ rgb(0cm)=(0.987053,0.991438,0.749504) rgb(1cm)=(0.987387,0.984288,0.742002) rgb(2cm)=(0.987691,0.977154,0.734536) rgb(3cm)=(0.988033,0.970012,0.727077) rgb(4cm)=(0.988367,0.962878,0.719649) rgb(5cm)=(0.988717,0.955742,0.712242) rgb(6cm)=(0.989077,0.948604,0.704863) rgb(7cm)=(0.989434,0.94147,0.697519) rgb(8cm)=(0.989815,0.934329,0.690198) rgb(9cm)=(0.990175,0.927196,0.682926) rgb(10cm)=(0.99057,0.920049,0.675675) rgb(11cm)=(0.99093,0.912915,0.668481) rgb(12cm)=(0.991332,0.905763,0.661309) rgb(13cm)=(0.991688,0.898627,0.654202) rgb(14cm)=(0.992089,0.89147,0.647116) rgb(15cm)=(0.99244,0.88433,0.640099) rgb(16cm)=(0.992831,0.877168,0.633109) rgb(17cm)=(0.99317,0.870024,0.626189) rgb(18cm)=(0.993545,0.862859,0.619299) rgb(19cm)=(0.993866,0.855711,0.612482) rgb(20cm)=(0.994222,0.84854,0.605696) rgb(21cm)=(0.994524,0.841387,0.598983) rgb(22cm)=(0.994851,0.834213,0.592307) rgb(23cm)=(0.995131,0.827052,0.585701) rgb(24cm)=(0.995424,0.819875,0.57914) rgb(25cm)=(0.99568,0.812706,0.572645) rgb(26cm)=(0.995932,0.805527,0.566202) rgb(27cm)=(0.996162,0.798348,0.55982) rgb(28cm)=(0.996369,0.791167,0.553499) rgb(29cm)=(0.996571,0.783977,0.547233) rgb(30cm)=(0.996727,0.776795,0.541039) rgb(31cm)=(0.996898,0.769591,0.534892) rgb(32cm)=(0.997019,0.762398,0.528821) rgb(33cm)=(0.997138,0.75519,0.522806) rgb(34cm)=(0.997228,0.747981,0.516859) rgb(35cm)=(0.997285,0.740772,0.510983) rgb(36cm)=(0.997341,0.733545,0.505167) rgb(37cm)=(0.997351,0.726324,0.499428) rgb(38cm)=(0.997351,0.719089,0.493755) rgb(39cm)=(0.997325,0.711848,0.488154) rgb(40cm)=(0.997254,0.704611,0.482635) rgb(41cm)=(0.997186,0.697349,0.477182) rgb(42cm)=(0.997077,0.690088,0.471811) rgb(43cm)=(0.996925,0.682828,0.466526) rgb(44cm)=(0.996775,0.675541,0.461314) rgb(45cm)=(0.99658,0.668256,0.456192) rgb(46cm)=(0.996341,0.660969,0.45116) rgb(47cm)=(0.996096,0.653659,0.446213) rgb(48cm)=(0.99581,0.646344,0.441361) rgb(49cm)=(0.99548,0.639027,0.436607) rgb(50cm)=(0.995122,0.631696,0.431951) rgb(51cm)=(0.994738,0.62435,0.427397) rgb(52cm)=(0.994309,0.616999,0.42295) rgb(53cm)=(0.993834,0.609644,0.418613) rgb(54cm)=(0.993326,0.602275,0.41439) rgb(55cm)=(0.992785,0.594891,0.410283) rgb(56cm)=(0.992196,0.587502,0.406299) rgb(57cm)=(0.991558,0.580107,0.402441) rgb(58cm)=(0.990871,0.572706,0.398714) rgb(59cm)=(0.990138,0.565296,0.395122) rgb(60cm)=(0.989363,0.557873,0.391671) rgb(61cm)=(0.988533,0.550446,0.388365) rgb(62cm)=(0.987646,0.543015,0.38521) rgb(63cm)=(0.9867,0.535582,0.38221) rgb(64cm)=(0.985693,0.528148,0.379371) rgb(65cm)=(0.984622,0.520713,0.376698) rgb(66cm)=(0.983485,0.51328,0.374198) rgb(67cm)=(0.982279,0.505851,0.371874) rgb(68cm)=(0.981,0.498428,0.369734) rgb(69cm)=(0.979645,0.491014,0.367783) rgb(70cm)=(0.97821,0.483612,0.366025) rgb(71cm)=(0.97669,0.476226,0.364466) rgb(72cm)=(0.975082,0.468861,0.363111) rgb(73cm)=(0.973381,0.46152,0.361965) rgb(74cm)=(0.971582,0.45421,0.36103) rgb(75cm)=(0.96968,0.446936,0.360311) rgb(76cm)=(0.967671,0.439703,0.35981) rgb(77cm)=(0.965549,0.432519,0.359529) rgb(78cm)=(0.96331,0.42539,0.359469) rgb(79cm)=(0.960949,0.418323,0.35963) rgb(80cm)=(0.958464,0.411324,0.360014) rgb(81cm)=(0.955849,0.4044,0.360619) rgb(82cm)=(0.953099,0.397563,0.361438) rgb(83cm)=(0.95021,0.39082,0.362468) rgb(84cm)=(0.94718,0.384178,0.363701) rgb(85cm)=(0.944006,0.377643,0.365136) rgb(86cm)=(0.940687,0.371224,0.366762) rgb(87cm)=(0.937221,0.364929,0.368567) rgb(88cm)=(0.933606,0.358764,0.370541) rgb(89cm)=(0.929845,0.352734,0.372677) rgb(90cm)=(0.925937,0.346844,0.374959) rgb(91cm)=(0.921884,0.341098,0.377376) rgb(92cm)=(0.917689,0.3355,0.379915) rgb(93cm)=(0.913354,0.330052,0.382563) rgb(94cm)=(0.908884,0.324755,0.385308) rgb(95cm)=(0.904281,0.31961,0.388137) rgb(96cm)=(0.899552,0.314616,0.391037) rgb(97cm)=(0.8947,0.309773,0.393995) rgb(98cm)=(0.889731,0.305079,0.397002) rgb(99cm)=(0.884651,0.30053,0.400047) rgb(100cm)=(0.879464,0.296125,0.403118) rgb(101cm)=(0.874176,0.291859,0.406205) rgb(102cm)=(0.868793,0.287728,0.409303) rgb(103cm)=(0.86332,0.283729,0.412403) rgb(104cm)=(0.857763,0.279857,0.415496) rgb(105cm)=(0.852126,0.276106,0.418573) rgb(106cm)=(0.846416,0.272473,0.421631) rgb(107cm)=(0.840636,0.268953,0.424666) rgb(108cm)=(0.834791,0.26554,0.427671) rgb(109cm)=(0.828886,0.262229,0.430644) rgb(110cm)=(0.822926,0.259016,0.433573) rgb(111cm)=(0.816914,0.255895,0.436461) rgb(112cm)=(0.810855,0.252861,0.439305) rgb(113cm)=(0.804752,0.249911,0.442102) rgb(114cm)=(0.798608,0.24704,0.444848) rgb(115cm)=(0.792427,0.244242,0.447543) rgb(116cm)=(0.786212,0.241514,0.450184) rgb(117cm)=(0.779968,0.238851,0.452765) rgb(118cm)=(0.773695,0.236249,0.455289) rgb(119cm)=(0.767398,0.233705,0.457755) rgb(120cm)=(0.761077,0.231214,0.460162) rgb(121cm)=(0.754737,0.228772,0.462509) rgb(122cm)=(0.748378,0.226377,0.464794) rgb(123cm)=(0.742004,0.224025,0.467018) rgb(124cm)=(0.735616,0.221713,0.46918) rgb(125cm)=(0.729216,0.219437,0.471279) rgb(126cm)=(0.722805,0.217194,0.473316) rgb(127cm)=(0.716387,0.214982,0.47529) rgb(128cm)=(0.709962,0.212797,0.477201) rgb(129cm)=(0.703532,0.210638,0.479049) rgb(130cm)=(0.697098,0.208501,0.480835) rgb(131cm)=(0.690661,0.206384,0.482558) rgb(132cm)=(0.684224,0.204286,0.484219) rgb(133cm)=(0.677786,0.202203,0.485819) rgb(134cm)=(0.671349,0.200133,0.487358) rgb(135cm)=(0.664915,0.198075,0.488836) rgb(136cm)=(0.658483,0.196027,0.490253) rgb(137cm)=(0.652056,0.193986,0.491611) rgb(138cm)=(0.645633,0.191952,0.49291) rgb(139cm)=(0.639216,0.189921,0.49415) rgb(140cm)=(0.632805,0.187893,0.495332) rgb(141cm)=(0.626401,0.185867,0.496456) rgb(142cm)=(0.620005,0.18384,0.497524) rgb(143cm)=(0.613617,0.181811,0.498536) rgb(144cm)=(0.607238,0.179779,0.499492) rgb(145cm)=(0.600868,0.177743,0.500394) rgb(146cm)=(0.594508,0.175701,0.501241) rgb(147cm)=(0.588158,0.173652,0.502035) rgb(148cm)=(0.581819,0.171596,0.502777) rgb(149cm)=(0.57549,0.16953,0.503466) rgb(150cm)=(0.569172,0.167454,0.504105) rgb(151cm)=(0.562866,0.165368,0.504692) rgb(152cm)=(0.556571,0.163269,0.50523) rgb(153cm)=(0.550287,0.161158,0.505719) rgb(154cm)=(0.544015,0.159033,0.506159) rgb(155cm)=(0.537755,0.156894,0.506551) rgb(156cm)=(0.531507,0.154739,0.506895) rgb(157cm)=(0.52527,0.152569,0.507192) rgb(158cm)=(0.519045,0.150383,0.507443) rgb(159cm)=(0.512831,0.148179,0.507648) rgb(160cm)=(0.506629,0.145958,0.507806) rgb(161cm)=(0.500438,0.143719,0.50792) rgb(162cm)=(0.494258,0.141462,0.507988) rgb(163cm)=(0.488088,0.139186,0.508011) rgb(164cm)=(0.481929,0.136891,0.507989) rgb(165cm)=(0.47578,0.134577,0.507921) rgb(166cm)=(0.46964,0.132245,0.507809) rgb(167cm)=(0.463508,0.129893,0.507652) rgb(168cm)=(0.457386,0.127522,0.507448) rgb(169cm)=(0.451271,0.125132,0.507198) rgb(170cm)=(0.445163,0.122724,0.506901) rgb(171cm)=(0.439062,0.120298,0.506555) rgb(172cm)=(0.432967,0.117855,0.50616) rgb(173cm)=(0.426877,0.115395,0.505714) rgb(174cm)=(0.420791,0.11292,0.505215) rgb(175cm)=(0.414709,0.110431,0.504662) rgb(176cm)=(0.408629,0.10793,0.504052) rgb(177cm)=(0.402548,0.10542,0.503386) rgb(178cm)=(0.396467,0.102902,0.502658) rgb(179cm)=(0.390384,0.100379,0.501864) rgb(180cm)=(0.384299,0.097855,0.501002) rgb(181cm)=(0.378211,0.095332,0.500067) rgb(182cm)=(0.372116,0.092816,0.499053) rgb(183cm)=(0.366012,0.090314,0.49796) rgb(184cm)=(0.359898,0.087831,0.496778) rgb(185cm)=(0.353773,0.085373,0.495501) rgb(186cm)=(0.347636,0.082946,0.494121) rgb(187cm)=(0.341482,0.080564,0.492631) rgb(188cm)=(0.335308,0.078236,0.491024) rgb(189cm)=(0.329114,0.075972,0.489287) rgb(190cm)=(0.322899,0.073782,0.487408) rgb(191cm)=(0.316654,0.07169,0.48538) rgb(192cm)=(0.310382,0.069702,0.483186) rgb(193cm)=(0.304081,0.067835,0.480812) rgb(194cm)=(0.29774,0.066117,0.478243) rgb(195cm)=(0.291366,0.064553,0.475462) rgb(196cm)=(0.284951,0.063168,0.472451) rgb(197cm)=(0.278493,0.061978,0.46919) rgb(198cm)=(0.271994,0.060994,0.46566) rgb(199cm)=(0.265447,0.060237,0.46184) rgb(200cm)=(0.258857,0.059706,0.45771) rgb(201cm)=(0.25222,0.059415,0.453248) rgb(202cm)=(0.245543,0.059352,0.448436) rgb(203cm)=(0.238826,0.059517,0.443256) rgb(204cm)=(0.232077,0.059889,0.437695) rgb(205cm)=(0.225302,0.060445,0.431742) rgb(206cm)=(0.218512,0.061158,0.425392) rgb(207cm)=(0.211718,0.061992,0.418647) rgb(208cm)=(0.204935,0.062907,0.411514) rgb(209cm)=(0.198177,0.063862,0.404009) rgb(210cm)=(0.19146,0.064818,0.396152) rgb(211cm)=(0.184801,0.065732,0.387973) rgb(212cm)=(0.178212,0.066576,0.379497) rgb(213cm)=(0.171713,0.067305,0.370771) rgb(214cm)=(0.165308,0.067911,0.361816) rgb(215cm)=(0.159018,0.068354,0.352688) rgb(216cm)=(0.152839,0.068637,0.343404) rgb(217cm)=(0.146785,0.068738,0.334011) rgb(218cm)=(0.140858,0.068654,0.324538) rgb(219cm)=(0.135053,0.068391,0.315) rgb(220cm)=(0.12938,0.067935,0.305443) rgb(221cm)=(0.123833,0.067295,0.295879) rgb(222cm)=(0.118405,0.066479,0.286321) rgb(223cm)=(0.113094,0.065492,0.276784) rgb(224cm)=(0.107899,0.064335,0.267289) rgb(225cm)=(0.102815,0.06301,0.257854) rgb(226cm)=(0.097833,0.061531,0.248477) rgb(227cm)=(0.092949,0.059904,0.239164) rgb(228cm)=(0.088155,0.058133,0.229922) rgb(229cm)=(0.083446,0.056225,0.220755) rgb(230cm)=(0.078815,0.054184,0.211667) rgb(231cm)=(0.074257,0.052017,0.20266) rgb(232cm)=(0.069764,0.049726,0.193735) rgb(233cm)=(0.06533,0.047318,0.184892) rgb(234cm)=(0.060949,0.044794,0.176129) rgb(235cm)=(0.056615,0.04216,0.167446) rgb(236cm)=(0.05232,0.039407,0.158841) rgb(237cm)=(0.048062,0.036607,0.150327) rgb(238cm)=(0.04383,0.03383,0.141886) rgb(239cm)=(0.039608,0.03109,0.133515) rgb(240cm)=(0.03552,0.028397,0.125209) rgb(241cm)=(0.031696,0.025765,0.116965) rgb(242cm)=(0.028123,0.023201,0.108787) rgb(243cm)=(0.024792,0.020715,0.100676) rgb(244cm)=(0.021692,0.01832,0.09261) rgb(245cm)=(0.018815,0.016026,0.084584) rgb(246cm)=(0.016156,0.01384,0.076603) rgb(247cm)=(0.013708,0.011771,0.068667) rgb(248cm)=(0.011465,0.009828,0.06075) rgb(249cm)=(0.009426,0.008022,0.052844) rgb(250cm)=(0.007588,0.006356,0.044973) rgb(251cm)=(0.00595,0.004843,0.03713) rgb(252cm)=(0.004512,0.00349,0.029965) rgb(253cm)=(0.003279,0.002305,0.023708) rgb(254cm)=(0.002258,0.001295,0.018331) rgb(255cm)=(0.001462,0.000466,0.013866) }, colorbar, xmin=0.0, xmax=0.11, ymin=0.0, ymax=0.2]\addplot [matrix plot*, point meta=explicit, point meta min=14.626440774180596, point meta max=29.028807008255832, mesh/cols=55, mesh/rows=60] table[meta=data] {figures/bincontents.dat};
\addplot+ [mark = {none}, dashed, black]coordinates {
(0.0, 0.05)
(0.11, 0.05)
};
\node at (axis cs:0.11, 0.05) [above left, black] {hermetic photon veto coverage};
\end{axis}
\begin{axis}[height = {6.5cm}, xmin = {0}, xmax = {0.11}, xlabel = {HNL mass $m_N\;[\mathrm{MeV}]$}, tick label style={/pgf/number format/.cd, fixed}, label style={font=\normalsize}, axis x line*=top, axis y line=none, xtick={0.0,0.010000000000000002,0.0225,0.04000000000000001,0.0625,0.09}, xticklabels={0,100,150,200,250,300}, width = {7.2cm}]\addplot+ [mark = {none}, draw=none]coordinates {
(0.0, 0.0)
(0.11, 0.0)
};
\end{axis}

\end{tikzpicture}


==> figures/production_branching_ratios.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {7cm}, legend style = {{at={(0.5,1.05)}, anchor=south, draw=none, column sep=8pt}}, ylabel = {$\mathrm{BR} / |U_{\alpha}|^2$}, xmin = {0}, xmax = {500}, ymax = {10}, ymode = {log}, xlabel = {HNL mass $m_N$ [MeV]}, grid=major, legend columns=2, transpose legend, label style={font=\normalsize}, every axis legend/.append style={nodes={right}}, ymin = {1.0e-5}, width = {8cm}]\addplot+ [mark = {none}, blue, thick]coordinates {
(0.0, 1.606480521243263e-5)
(0.005, 1.6066343277126087e-5)
(0.008891397050194615, 1.6069669000050468e-5)
(0.015811388300841896, 1.608018585933873e-5)
(0.028117066259517456, 1.6113443088326964e-5)
(0.05, 1.621861167865374e-5)
(0.08891397050194615, 1.6551183942977347e-5)
(0.15811388300841897, 1.760286959065786e-5)
(0.28117066259517454, 2.0928589678021497e-5)
(0.5, 3.1445420596112864e-5)
(0.8891397050194615, 6.470236588294736e-5)
(1.5811388300841898, 0.000169868119206451)
(2.8117066259517456, 0.0005024120138361738)
(5.0, 0.0015538139752937254)
(10.0, 0.006163275978140252)
(15.0, 0.013833100117620413)
(20.0, 0.02454438798704979)
(25.0, 0.038270722599493386)
(30.0, 0.05497820917018897)
(35.0, 0.07462552755109125)
(40.0, 0.09716399631753687)
(45.0, 0.12253764850703054)
(50.0, 0.15068331901015203)
(55.0, 0.18153074361358404)
(60.0, 0.21500266969526083)
(65.0, 0.25101497857163846)
(70.0, 0.28947681949708487)
(75.0, 0.3302907553153919)
(80.0, 0.37335291976340795)
(85.0, 0.41855318642679046)
(90.0, 0.46577534934788184)
(95.0, 0.5148973152857037)
(100.0, 0.5657913076280735)
(105.0, 0.6183240819558411)
(110.0, 0.6723571532592484)
(115.0, 0.7277470348064067)
(120.0, 0.784345488663897)
(125.0, 0.8419997878694925)
(130.0, 0.9005529902569981)
(135.0, 0.9598442239332147)
(140.0, 1.019708984407022)
(145.0, 1.0799794433705836)
(150.0, 1.1404847691326734)
(155.0, 1.20105145870412)
(160.0, 1.2615036815353753)
(165.0, 1.3216636349062034)
(170.0, 1.3813519109674885)
(174.99999999999997, 1.4403878754351658)
(180.0, 1.4985900579362736)
(185.0, 1.555776554007123)
(190.0, 1.6117654387435925)
(195.0, 1.6663751921035426)
(200.0, 1.7194251358613473)
(204.99999999999997, 1.770735882214554)
(210.0, 1.8201297940426584)
(215.0, 1.8674314568180002)
(220.0, 1.9124681621687845)
(225.0, 1.9550704030942208)
(230.0, 1.9950723808317812)
(234.99999999999997, 2.032312523376583)
(240.0, 2.0666340156528924)
(245.0, 2.0978853413377463)
(250.0, 2.1259208363366944)
(255.0, 2.1506012539116672)
(260.0, 2.171794341460962)
(265.0, 2.189375428951346)
(270.0, 2.203228029002288)
(275.0, 2.213244448622305)
(280.0, 2.219326412597432)
(284.99999999999994, 2.2213856985318126)
(290.0, 2.21934478354041)
(295.0, 2.2131375025938396)
(300.0, 2.2027097185153237)
(305.0, 2.188020003629759)
(310.0, 2.1690403330649204)
(315.0, 2.1457567897047696)
(320.0, 2.118170280794896)
(325.0, 2.0862972662000687)
(330.0, 2.0501704983139213)
(335.0, 2.009839773620745)
(340.0, 1.9653726959094093)
(344.99999999999994, 1.9168554511394031)
(349.99999999999994, 1.8643935939589924)
(355.0, 1.808112845875506)
(360.0, 1.7481599050777294)
(365.0, 1.68470326791043)
(370.0, 1.6179340620009968)
(375.0, 1.5480668910381976)
(380.0, 1.475340691203056)
(385.0, 1.4000195992518534)
(390.0, 1.3223938322512334)
(395.0, 1.242780578965425)
(400.0, 1.1615249028955863)
(405.0, 1.0790006569712494)
(409.99999999999994, 0.9956114098938535)
(414.99999999999994, 0.9117913841323898)
(420.0, 0.8280064055710931)
(425.0, 0.7447548648092025)
(430.0, 0.6625686901126948)
(435.0, 0.5820143320179204)
(440.0, 0.5036937595869723)
(445.0, 0.4282454683144696)
(450.0, 0.35634549968502444)
(455.0, 0.2887084723799087)
(460.0, 0.22608862512917235)
(465.0, 0.1692808711993343)
(469.99999999999994, 0.11912186448620911)
(474.99999999999994, 0.07649107710132702)
(480.0, 0.042311887919952954)
(485.0, 0.017552678182850275)
(488.169, 0.007196665788934488)
(490.35729337404825, 0.002631429523690291)
(491.5878611699158, 0.0010316989446126322)
(492.27986029498055, 0.00044559923968308276)
(492.66900000000004, 0.0002158783424246506)
(492.8878293374048, 0.00011755536540348644)
(493.0108861169916, 7.092349425915761e-5)
(493.0800860294981, 4.629130905340295e-5)
(493.119, 3.1898709376107936e-5)
(493.1408829337405, 2.2756082324349012e-5)
(493.15318861169914, 1.6578962193693614e-5)
(493.16010860294983, 1.2228946094023412e-5)
(493.16400000000004, 9.084899663895361e-6)
(493.16900000000004, 3.3854850301890594e-10)
};
\addlegendentry{$K^+ \rightarrow e^+ N$}
\addplot+ [mark = {none}, green, thick]coordinates {
(0.0, 0.6253575869447686)
(5.0e-10, 0.6253575869447686)
(8.891397050194614e-10, 0.6253575869447686)
(1.5811388300841898e-9, 0.6253575869447686)
(2.8117066259517455e-9, 0.6253575869447686)
(5.0e-9, 0.6253575869447686)
(8.891397050194614e-9, 0.6253575869447686)
(1.5811388300841896e-8, 0.6253575869447686)
(2.8117066259517456e-8, 0.6253575869447686)
(5.0e-8, 0.6253575869447686)
(8.891397050194615e-8, 0.6253575869447686)
(1.5811388300841896e-7, 0.6253575869447686)
(2.811706625951745e-7, 0.6253575869447686)
(5.0e-7, 0.6253575869447686)
(8.891397050194613e-7, 0.6253575869447686)
(1.5811388300841896e-6, 0.6253575869447686)
(2.811706625951745e-6, 0.6253575869447691)
(5.0e-6, 0.6253575869447701)
(8.891397050194615e-6, 0.6253575869447735)
(1.5811388300841894e-5, 0.6253575869447839)
(2.8117066259517454e-5, 0.6253575869448168)
(5.0e-5, 0.6253575869449215)
(8.891397050194615e-5, 0.6253575869452518)
(0.00015811388300841897, 0.625357586946297)
(0.0002811706625951745, 0.6253575869496019)
(0.0005000000000000001, 0.6253575869600524)
(0.0008891397050194614, 0.6253575869931002)
(0.0015811388300841897, 0.6253575870976069)
(0.0028117066259517455, 0.6253575874280857)
(0.005, 0.6253575884731515)
(0.008891397050194615, 0.6253575917779397)
(0.015811388300841896, 0.6253576022285975)
(0.028117066259517456, 0.6253576352764791)
(0.05, 0.6253577397830543)
(0.08891397050194615, 0.6253580702618424)
(0.15811388300841897, 0.6253591153273212)
(0.28117066259517454, 0.6253624201124465)
(0.5, 0.625372870739694)
(0.8891397050194615, 0.6254059183155217)
(1.5811388300841898, 0.6255104218337773)
(2.8117066259517456, 0.6258408700501907)
(5.0, 0.6268856298244515)
(10.0, 0.6314656790636692)
(15.0, 0.6390855021465887)
(20.0, 0.6497247304912417)
(25.0, 0.6633548878622462)
(30.0, 0.6799394301407515)
(35.0, 0.6994337964436177)
(40.0, 0.7217854715813932)
(45.0, 0.7469340598420591)
(50.0, 0.7748113700847536)
(55.0, 0.8053415121247317)
(60.0, 0.8384410043875864)
(65.0, 0.8740188928072697)
(70.0, 0.9119768809385707)
(75.0, 0.9522094712504557)
(80.0, 0.9946041175619174)
(85.0, 1.0390413885766825)
(90.0, 1.0853951424671662)
(95.0, 1.1335327124513594)
(100.0, 1.1833151032987337)
(105.0, 1.2345971986926552)
(110.0, 1.287227979366973)
(115.0, 1.3410507519232602)
(120.0, 1.3959033882223577)
(125.0, 1.451618575229127)
(130.0, 1.5080240751723484)
(135.0, 1.5649429958620744)
(140.0, 1.6221940709840383)
(145.0, 1.6795919501642813)
(150.0, 1.7369474985663964)
(155.0, 1.7940681057478083)
(160.0, 1.8507580034593147)
(165.0, 1.9068185920224847)
(170.0, 1.9620487748609678)
(174.99999999999997, 2.016245300692409)
(180.0, 2.0692031128052926)
(185.0, 2.120715704746764)
(190.0, 2.170575481629872)
(195.0, 2.2185741261272804)
(200.0, 2.264502968047907)
(204.99999999999997, 2.308153356186127)
(210.0, 2.3493170308813465)
(215.0, 2.3877864954176675)
(220.0, 2.423355384014464)
(225.0, 2.4558188236903398)
(230.0, 2.4849737867006048)
(234.99999999999997, 2.5106194295203013)
(240.0, 2.532557413428339)
(245.0, 2.5505922005874346)
(250.0, 2.564531318033345)
(255.0, 2.5741855800827818)
(260.0, 2.5793692572018245)
(265.0, 2.579900176151181)
(270.0, 2.5755997319692416)
(275.0, 2.566292786683646)
(280.0, 2.5518074220048854)
(284.99999999999994, 2.5319745028489247)
(290.0, 2.5066269941754955)
(295.0, 2.4755989535382086)
(300.0, 2.4387240932091028)
(305.0, 2.3958337645399523)
(310.0, 2.3467541566358783)
(315.0, 2.2913024104962916)
(320.0, 2.2292812102110737)
(325.0, 2.1604711930302747)
(330.0, 2.0846201639286406)
(335.0, 2.0014275035962243)
(340.0, 1.9105211203774604)
(344.99999999999994, 1.8114224071539615)
(349.99999999999994, 1.703491039117782)
(355.0, 1.5858340348328508)
(360.0, 1.4571470962190214)
(365.0, 1.3154160968152486)
(370.0, 1.157294361658021)
(375.0, 0.9765929225462665)
(380.0, 0.7596092782915026)
(383.02000000000004, 0.5960090022530777)
(385.20829337404825, 0.44472098889798983)
(386.4388611699158, 0.3325071058048882)
(387.13086029498055, 0.24891736755923607)
(387.52000000000004, 0.1864785040412851)
(387.7388293374048, 0.13976123711429098)
(387.8618861169916, 0.10477312924066348)
(387.9310860294981, 0.07855480402813665)
(387.97, 0.058901897384619664)
(387.99188293374056, 0.0441677036509385)
(388.00418861169913, 0.03312005547905467)
(388.01110860294983, 0.024836095031548572)
(388.01500000000004, 0.018624257097627345)
(388.01718829337403, 0.013966143792822025)
(388.01841886116995, 0.010473097143108132)
(388.019110860295, 0.007853700895264772)
(388.0195, 0.0058894389165068065)
(388.0197188293374, 0.004416453648879951)
(388.01984188611704, 0.003311871966042626)
(388.0199110860295, 0.002483553166832351)
(388.01995000000005, 0.0018624019511151817)
(388.01997188293376, 0.0013966043591538712)
(388.0199841886117, 0.0010473054885287247)
(388.01999110860294, 0.0007853683079860785)
(388.019995, 0.0005889431420799164)
(388.01999718829336, 0.0004416450434915448)
(388.0199984188612, 0.0003311870623178972)
(388.01999911086034, 0.00024835526872958846)
(388.01999950000004, 0.00018624017346355621)
(388.01999971882935, 0.00013966042183348717)
(388.01999984188615, 0.00010473051581570322)
(388.019999911086, 7.853682025638607e-5)
(388.01999995, 5.889428967461698e-5)
(388.01999997188295, 4.416448159132017e-5)
(388.01999998418864, 3.311869117876804e-5)
(388.01999999110865, 2.483548268944813e-5)
(388.01999999500003, 1.862391768332533e-5)
(388.01999999718834, 1.3965905119253748e-5)
(388.0199999984189, 1.0473004200661401e-5)
(388.0199999991109, 7.853352175992562e-6)
(388.01999999950004, 5.889019084634916e-6)
(388.02000000000004, 0.0)
};
\addlegendentry{$K^+ \rightarrow \mu^+ N$}
\addplot+ [mark = {none}, blue, dashed, thick]coordinates {
(0.0, 0.050530187056181945)
(0.005, 0.050530187000766925)
(0.008891397050194615, 0.05053018689548881)
(0.015811388300841896, 0.050530186565619785)
(0.028117066259517456, 0.050530185523530606)
(0.05, 0.05053018221308643)
(0.08891397050194615, 0.05053017241414611)
(0.15811388300841897, 0.050530138258723996)
(0.28117066259517454, 0.050530032958534886)
(0.5, 0.050529699830876865)
(0.8891397050194615, 0.05052864674991464)
(1.5811388300841898, 0.050525316662615075)
(2.8117066259517456, 0.0505147906402441)
(5.0, 0.05048154313876313)
(10.0, 0.05033625621917873)
(15.0, 0.05009594132788364)
(20.0, 0.04976288717954133)
(25.0, 0.04933990931651609)
(30.0, 0.0488302490902705)
(35.0, 0.04823749737089919)
(40.0, 0.04756553474915113)
(45.0, 0.04681847445649944)
(50.0, 0.046000626732290405)
(55.0, 0.045116453971600946)
(60.0, 0.04417053968333529)
(65.0, 0.0431675546757691)
(70.0, 0.04211223499111735)
(75.0, 0.04100935321607947)
(80.0, 0.03986369716496243)
(85.0, 0.03868004945886862)
(90.0, 0.03746316758662618)
(95.0, 0.03621776727637189)
(100.0, 0.03494850674081625)
(105.0, 0.03365997096454934)
(110.0, 0.032356658213981544)
(115.0, 0.031043034240588786)
(120.0, 0.029723185560961523)
(125.0, 0.028401478742452062)
(130.0, 0.02708187851886201)
(135.0, 0.025768276290519584)
(140.0, 0.02446441242765718)
(145.0, 0.023173868694633937)
(150.0, 0.021900061458819654)
(155.0, 0.020646233868556328)
(160.0, 0.01941545082832504)
(165.0, 0.018210592897565936)
(170.0, 0.017034351406849)
(174.99999999999997, 0.015889224005895514)
(180.0, 0.014777510732388267)
(185.0, 0.01370131064534365)
(190.0, 0.012662518879168666)
(195.0, 0.011662824298024774)
(200.0, 0.010703707606417685)
(204.99999999999997, 0.009786439972512403)
(210.0, 0.00891208215577699)
(215.0, 0.008081484142537777)
(220.0, 0.007295285295372652)
(225.0, 0.006553915024744331)
(230.0, 0.005857593993930029)
(234.99999999999997, 0.0052063358711917215)
(240.0, 0.004599949646317153)
(245.0, 0.004038042532222943)
(250.0, 0.003520023476343653)
(255.0, 0.0030451073111516145)
(260.0, 0.002612319578512887)
(265.0, 0.002220502077639955)
(270.0, 0.001868319131388589)
(275.0, 0.0015542647655610998)
(280.0, 0.0012766706826233894)
(284.99999999999994, 0.001033715255045805)
(290.0, 0.0008234335783828436)
(295.0, 0.0006437287142855208)
(300.0, 0.0004923842714011512)
(305.0, 0.00036707850872591)
(310.0, 0.0002654001953524718)
(315.0, 0.00018486652887911048)
(320.0, 0.00012294351217049076)
(325.0, 7.706934230764161e-5)
(330.0, 4.46815125039594e-5)
(335.0, 2.324893503573376e-5)
(340.0, 1.0310556697679711e-5)
(344.99999999999994, 3.5237505731806393e-6)
(349.99999999999994, 7.278535756285696e-7)
(353.18899999999996, 1.4712810525908676e-7)
(355.37729337404824, 2.4395451397951285e-8)
(356.6078611699158, 4.475168253013041e-9)
(357.2998602949805, 9.251464268114875e-10)
(357.68899999999996, 2.1554368594885603e-10)
(357.9078293374048, 5.5605572306939724e-11)
(358.03088611699155, 1.5474827454449475e-11)
(358.1000860294981, 4.531493409237055e-12)
(358.13899999999995, 1.3699377149361679e-12)
(358.1608829337405, 4.221375493991145e-13)
(358.1731886116991, 1.315360137632326e-13)
(358.1801086029498, 4.1248968576655085e-14)
(358.18399999999997, 1.298261412140688e-14)
(358.18899999999996, -0.0)
};
\addlegendentry{$K^+ \rightarrow \pi^0 e^+ N$}
\addplot+ [mark = {none}, green, dashed, thick]coordinates {
(0.0, 0.03348912777799409)
(0.005, 0.03348912773545591)
(0.008891397050194615, 0.03348912764348613)
(0.015811388300841896, 0.033489127352693535)
(0.028117066259517456, 0.03348912643332803)
(0.05, 0.03348912352691944)
(0.08891397050194615, 0.033489114339162074)
(0.15811388300841897, 0.03348908529320169)
(0.28117066259517454, 0.033488993450231964)
(0.5, 0.03348870297960459)
(0.8891397050194615, 0.03348778256805788)
(1.5811388300841898, 0.03348487999449576)
(2.8117066259517456, 0.03347568202355731)
(5.0, 0.0334466513367057)
(10.0, 0.03331986038010455)
(15.0, 0.03311035267554212)
(20.0, 0.0328203908223902)
(25.0, 0.03245275571560488)
(30.0, 0.03201064681908664)
(35.0, 0.031497606247258954)
(40.0, 0.03091745751714898)
(45.00000000000001, 0.030274254335228245)
(50.0, 0.029572236711787256)
(55.0, 0.028815792678537996)
(60.0, 0.028009424436003193)
(65.0, 0.02715771813709936)
(69.99999999999999, 0.02626531660863206)
(75.0, 0.025336894670245486)
(80.0, 0.024377136600498776)
(84.99999999999999, 0.023390715504893717)
(90.0, 0.022382274351899722)
(95.0, 0.021356408491388663)
(99.99999999999999, 0.020317649502252812)
(105.0, 0.019270450233338222)
(110.0, 0.01821917097901499)
(114.99999999999999, 0.01716806657368985)
(120.0, 0.016121274495799923)
(125.0, 0.015082803785793098)
(130.0, 0.014056524769244343)
(135.0, 0.013046159546134688)
(140.0, 0.01205527315108445)
(145.00000000000003, 0.011087265417667394)
(150.00000000000003, 0.010145363458515202)
(155.0, 0.009232614755122107)
(160.0, 0.008351880828157719)
(165.0, 0.007505831462659601)
(170.0, 0.006696939491688795)
(175.0, 0.005927476062895282)
(180.00000000000003, 0.005199506455943354)
(185.00000000000003, 0.0045148863744109615)
(190.0, 0.0038752587290349057)
(195.0, 0.0032820508993247712)
(200.0, 0.002736472466976202)
(205.0, 0.0022395134139195807)
(210.00000000000003, 0.0017919427955445813)
(215.00000000000003, 0.0013943078499320481)
(220.0, 0.001046933606432661)
(225.0, 0.0007499228823571973)
(230.0, 0.0005031568808807471)
(235.0, 0.00030629608176949966)
(240.0, 0.00015878176557706738)
(245.00000000000003, 5.983790074112464e-5)
(248.04000000000002, 2.3010588894422347e-5)
(250.2282933740483, 7.2453762423048126e-6)
(251.45886116991582, 2.2854969111534865e-6)
(252.15086029498056, 7.217140404438333e-7)
(252.54000000000005, 2.2804543365983198e-7)
(252.75882933740485, 7.208140122503632e-8)
(252.88188611699164, 2.2788276033751567e-8)
(252.9510860294981, 7.2052413119772525e-9)
(252.99000000000004, 2.278311511608328e-9)
(253.01188293374054, 7.204322954442247e-10)
(253.02418861169917, 2.2781481417754353e-10)
(253.03110860294984, 7.204032376990649e-11)
(253.03500000000005, 2.2780964629065836e-11)
(253.04000000000005, 0.0)
};
\addlegendentry{$K^+ \rightarrow \pi^0 \mu^+ N$}
\end{axis}

\end{tikzpicture}


==> figures/sensitivity.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {7.5cm}, legend style = {{at={(1.05,1.05)}, anchor=south east, draw=none, column sep=8pt}}, ylabel = {$|U_{e}|^2$}, xmin = {0.0}, xmax = {420.0}, ymax = {0.0001}, ymode = {log}, xlabel = {HNL mass $m_N$ [MeV]}, grid=major, legend columns=4, transpose legend, label style={font=\normalsize}, every axis legend/.append style={nodes={right}}, ymin = {1.0e-11}, width = {8.5cm}]\addplot+ [mark = {none}, black, thick]coordinates {
(100.0, 1.938054125575916e-6)
(120.0, 1.7412546572183474e-6)
(140.0, 1.8042779481813278e-6)
(160.0, 1.8108034286684115e-6)
(180.0, 2.1841707628777614e-6)
(200.0, 2.436222975938496e-6)
(220.0, 3.2109946230953674e-6)
(240.0, 3.972316018628277e-6)
(260.0, 8.265709221481176e-6)
(280.0, 1.5504684897589603e-5)
(300.0, 7.536440184059114e-5)
(320.0, 0.0058975303716874905)
};
\addlegendentry{NA62 ($K^+ \rightarrow \pi^0 e^+ N$)}
\addplot+ [mark = {none}, dashed, black, thick]coordinates {
(100.0, 8.958126677703541e-7)
(120.0, 8.048474803492894e-7)
(140.0, 8.339782779179268e-7)
(160.0, 8.369945033197229e-7)
(180.0, 1.0095733716302208e-6)
(200.0, 1.1260776335182946e-6)
(220.0, 1.4841946989775386e-6)
(240.0, 1.8360947524191935e-6)
(260.0, 3.820598677298924e-6)
(280.0, 7.166617772824632e-6)
(300.0, 3.4835139523089846e-5)
(320.0, 0.002725972585491196)
};
\addlegendentry{2024 data + $ee$ trigger}
\addplot+ [mark = {none}, dotted, black, thick]coordinates {
(100.0, 1.1767413873040339e-7)
(120.0, 1.05724932753147e-7)
(140.0, 1.0955156039277523e-7)
(160.0, 1.0994777239015247e-7)
(180.0, 1.326177684977668e-7)
(200.0, 1.4792179261948748e-7)
(220.0, 1.94964124971701e-7)
(240.0, 2.411897893296259e-7)
(260.0, 5.018746384829232e-7)
(280.0, 9.41408404199226e-7)
(300.0, 4.575951187580082e-6)
(320.0, 0.00035808432693720295)
};
\addlegendentry{+ dedicated trigger}
\addplot+ [mark = {none}, solid, gray, pattern=north east lines, pattern color=gray, area legend]coordinates {
(0.0, 1.0e-12)
(0.0, 1.8421654510913193e-9)
(2.0, 1.8421654510913193e-9)
(4.0, 9.210827255456596e-10)
(6.0, 6.140551503637731e-10)
(8.0, 4.605413627728298e-10)
(10.0, 3.6843309021826386e-10)
(12.0, 3.0702757518188655e-10)
(14.0, 2.631664930130456e-10)
(16.0, 2.302706813864149e-10)
(18.0, 2.0468505012125766e-10)
(20.0, 1.8421654510913193e-10)
(22.0, 1.674695864628472e-10)
(24.0, 1.5351378759094327e-10)
(26.0, 1.4170503469933223e-10)
(28.0, 1.315832465065228e-10)
(30.0, 1.2281103007275462e-10)
(32.0, 1.1513534069320746e-10)
(34.0, 1.0836267359360701e-10)
(36.0, 1.0234252506062883e-10)
(38.0, 9.695607637322733e-11)
(40.0, 9.210827255456596e-11)
(42.0, 8.772216433768186e-11)
(44.0, 8.37347932314236e-11)
(46.0, 8.009415004744867e-11)
(48.0, 7.675689379547164e-11)
(50.0, 7.368661804365277e-11)
(52.0, 7.085251734966612e-11)
(54.0, 6.822835004041923e-11)
(56.0, 6.57916232532614e-11)
(58.0, 6.352294658935583e-11)
(60.0, 6.140551503637731e-11)
(62.0, 5.942469197068771e-11)
(64.0, 5.756767034660373e-11)
(66.0, 5.582319548761573e-11)
(68.0, 5.4181336796803506e-11)
(70.0, 5.2633298602609116e-11)
(72.0, 5.1171262530314416e-11)
(74.0, 4.9788255434900525e-11)
(76.0, 4.847803818661367e-11)
(78.0, 4.723501156644408e-11)
(80.0, 4.605413627728298e-11)
(82.0, 4.493086466076388e-11)
(84.0, 4.386108216884093e-11)
(86.0, 4.28410570021237e-11)
(88.0, 4.18673966157118e-11)
(90.0, 4.093701002425154e-11)
(92.0, 4.004707502372433e-11)
(94.0, 3.919500959768764e-11)
(96.0, 3.837844689773582e-11)
(98.0, 3.759521328757794e-11)
(100.0, 3.6843309021826385e-11)
(102.0, 3.6120891197869e-11)
(104.0, 3.542625867483306e-11)
(106.0, 3.475783869983621e-11)
(108.0, 3.411417502020962e-11)
(110.0, 3.349391729256944e-11)
(112.0, 3.28958116266307e-11)
(114.0, 3.231869212440911e-11)
(116.0, 3.1761473294677916e-11)
(118.0, 3.122314323883592e-11)
(120.0, 3.0702757518188655e-11)
(122.0, 3.019943362444786e-11)
(124.0, 2.9712345985343856e-11)
(126.0, 2.9240721445893955e-11)
(128.0, 2.8783835173301864e-11)
(130.0, 2.834100693986645e-11)
(132.0, 2.7911597743807865e-11)
(134.0, 2.7495006732706255e-11)
(136.0, 2.7090668398401753e-11)
(138.0, 2.6698050015816218e-11)
(140.0, 2.6316649301304558e-11)
(142.0, 2.5945992268891816e-11)
(144.0, 2.5585631265157208e-11)
(146.0, 2.5235143165634513e-11)
(148.0, 2.4894127717450263e-11)
(150.0, 2.4562206014550925e-11)
(152.0, 2.4239019093306833e-11)
(154.0, 2.39242266375496e-11)
(156.0, 2.361750578322204e-11)
(158.0, 2.3318550013814168e-11)
(160.0, 2.302706813864149e-11)
(162.0, 2.274278334680641e-11)
(164.0, 2.246543233038194e-11)
(166.0, 2.2194764470979748e-11)
(168.0, 2.1930541084420465e-11)
(170.0, 2.1672534718721402e-11)
(172.0, 2.142052850106185e-11)
(174.0, 2.1174315529785277e-11)
(176.0, 2.09336983078559e-11)
(178.0, 2.0698488214509207e-11)
(180.0, 2.046850501212577e-11)
(182.0, 2.0243576385618892e-11)
(184.0, 2.0023537511862167e-11)
(186.0, 1.9808230656895906e-11)
(188.0, 1.959750479884382e-11)
(190.0, 1.9391215274645464e-11)
(192.0, 1.918922344886791e-11)
(194.0, 1.899139640300329e-11)
(196.0, 1.879760664378897e-11)
(198.0, 1.8607731829205243e-11)
(200.0, 1.8421654510913192e-11)
(202.0, 1.8239261891993257e-11)
(204.0, 1.80604455989345e-11)
(206.0, 1.788510146690601e-11)
(208.0, 1.771312933741653e-11)
(210.0, 1.7544432867536374e-11)
(212.0, 1.7378919349918106e-11)
(214.0, 1.7216499542909524e-11)
(216.0, 1.705708751010481e-11)
(218.0, 1.69006004687277e-11)
(220.0, 1.674695864628472e-11)
(222.0, 1.659608514496684e-11)
(224.0, 1.644790581331535e-11)
(226.0, 1.630234912470194e-11)
(228.0, 1.6159346062204553e-11)
(230.0, 1.6018830009489733e-11)
(232.0, 1.5880736647338958e-11)
(234.0, 1.574500385548136e-11)
(236.0, 1.561157161941796e-11)
(238.0, 1.548038194194386e-11)
(240.0, 1.5351378759094327e-11)
(242.0, 1.5224507860258836e-11)
(244.0, 1.509971681222393e-11)
(246.0, 1.4976954886921295e-11)
(248.0, 1.4856172992671928e-11)
(250.0, 1.4737323608730554e-11)
(252.0, 1.4620360722946977e-11)
(254.0, 1.4505239772372593e-11)
(256.0, 1.4391917586650932e-11)
(258.0, 1.4280352334041235e-11)
(260.0, 1.4170503469933225e-11)
(262.0, 1.4062331687719993e-11)
(264.0, 1.3955798871903933e-11)
(266.0, 1.385086805331819e-11)
(268.0, 1.3747503366353127e-11)
(270.0, 1.3645670008083845e-11)
(272.0, 1.3545334199200876e-11)
(274.0, 1.3446463146651964e-11)
(276.0, 1.3349025007908109e-11)
(278.0, 1.325298885677208e-11)
(280.0, 1.3158324650652279e-11)
(282.0, 1.3065003199229212e-11)
(284.0, 1.2972996134445908e-11)
(286.0, 1.2882275881757475e-11)
(288.0, 1.2792815632578604e-11)
(290.0, 1.2704589317871168e-11)
(292.0, 1.2617571582817256e-11)
(294.0, 1.2531737762525982e-11)
(296.0, 1.2447063858725131e-11)
(298.0, 1.2363526517391404e-11)
(300.0, 1.2281103007275463e-11)
(302.0, 1.219977119928026e-11)
(304.0, 1.2119509546653417e-11)
(306.0, 1.2040297065956335e-11)
(308.0, 1.19621133187748e-11)
(310.0, 1.1884938394137543e-11)
(312.0, 1.180875289161102e-11)
(314.0, 1.173353790504025e-11)
(316.0, 1.1659275006907084e-11)
(318.0, 1.1585946233278738e-11)
(320.0, 1.1513534069320746e-11)
(322.0, 1.144202143534981e-11)
(324.0, 1.1371391673403205e-11)
(326.0, 1.1301628534302571e-11)
(328.0, 1.123271616519097e-11)
(330.0, 1.1164639097523146e-11)
(332.0, 1.1097382235489874e-11)
(334.0, 1.1030930844858199e-11)
(336.0, 1.0965270542210232e-11)
(338.0, 1.0900387284564018e-11)
(340.0, 1.0836267359360701e-11)
(342.0, 1.0772897374803036e-11)
(344.0, 1.0710264250530926e-11)
(346.0, 1.0648355208620342e-11)
(348.0, 1.0587157764892639e-11)
(350.0, 1.0526659720521823e-11)
(352.0, 1.046684915392795e-11)
(354.0, 1.0407714412945307e-11)
(356.0, 1.0349244107254603e-11)
(358.0, 1.0291427101068823e-11)
(360.0, 1.0234252506062885e-11)
(362.0, 1.0177709674537676e-11)
(364.0, 1.0121788192809446e-11)
(366.0, 1.0066477874815953e-11)
(368.0, 1.0011768755931083e-11)
(370.0, 9.957651086980104e-12)
(372.0, 9.904115328447953e-12)
(374.0, 9.851152144873365e-12)
(376.0, 9.79875239942191e-12)
(378.0, 9.746907148631318e-12)
(380.0, 9.695607637322732e-12)
(382.0, 9.644845293671828e-12)
(384.0, 9.594611724433955e-12)
(386.0, 9.544898710317715e-12)
(388.0, 9.495698201501646e-12)
(390.0, 9.447002313288817e-12)
(392.0, 9.398803321894485e-12)
(394.0, 9.351093660362027e-12)
(396.0, 9.303865914602622e-12)
(398.0, 9.257112819554368e-12)
(400.0, 9.210827255456596e-12)
(402.0, 9.165002244235418e-12)
(404.0, 9.119630945996629e-12)
(406.0, 9.074706655622261e-12)
(408.0, 9.03022279946725e-12)
(410.0, 8.986172932152776e-12)
(412.0, 8.942550733453006e-12)
(414.0, 8.899350005272072e-12)
(416.0, 8.856564668708265e-12)
(418.0, 8.814188761202485e-12)
(420.0, 8.772216433768187e-12)
(420.0, 1.0e-12)
};
\addlegendentry{Seesaw (NH)}
\addplot+ [mark = {none}, dotted, cyan, thick]coordinates {
(136.61735036987218, 2.4063924682984467e-6)
(137.73795000557593, 2.1982598521346776e-6)
(138.85854964127967, 2.014541896545468e-6)
(139.9791492769834, 1.8560576628059047e-6)
(141.09974891268715, 1.7228905466610263e-6)
(142.22034854839086, 1.6147606317571392e-6)
(143.3409481840946, 1.5309345580327457e-6)
(144.46154781979834, 1.4608557567756851e-6)
(145.58214745550208, 1.3989775122737852e-6)
(146.70274709120582, 1.3440837720170512e-6)
(147.82334672690956, 1.2951309084231571e-6)
(148.9439463626133, 1.2512158695567559e-6)
(150.06454599831704, 1.211550678651526e-6)
(151.18514563402076, 1.175442017190552e-6)
(152.3057452697245, 1.1422749174796568e-6)
(153.42634490542824, 1.1114998116162818e-6)
(154.54694454113198, 1.082622351367313e-6)
(155.66754417683572, 1.055434584882572e-6)
(156.78814381253946, 1.030000495124051e-6)
(157.9087434482432, 1.0061687911098803e-6)
(159.02934308394694, 9.83799023010567e-7)
(160.14994271965068, 9.627619230798394e-7)
(161.2705423553544, 9.429382164405699e-7)
(162.39114199105813, 9.242175721595272e-7)
(163.51174162676188, 9.064976782076322e-7)
(164.63234126246562, 8.896834261358352e-7)
(165.75294089816936, 8.73686193208064e-7)
(166.8735405338731, 8.584232113685823e-7)
(167.99414016957684, 8.438170138209166e-7)
(169.11473980528058, 8.297949511922267e-7)
(170.23533944098432, 8.162887702783715e-7)
(171.35593907668803, 8.031963328556138e-7)
(172.47653871239177, 7.904804083529293e-7)
(173.5971383480955, 7.781733189798902e-7)
(174.71773798379925, 7.663051210136321e-7)
(175.838337619503, 7.54903814512911e-7)
(176.95893725520673, 7.439955646317337e-7)
(178.07953689091048, 7.336049312443068e-7)
(179.20013652661422, 7.237551058805547e-7)
(180.32073616231793, 7.144681552806449e-7)
(181.44133579802167, 7.057652711901155e-7)
(182.5619354337254, 6.976670263345104e-7)
(183.68253506942915, 6.901936368350434e-7)
(184.8031347051329, 6.833650941622298e-7)
(185.92373434083663, 6.770441874657608e-7)
(187.04433397654037, 6.71076772136349e-7)
(188.1649336122441, 6.654329518100472e-7)
(189.28553324794785, 6.600840441957994e-7)
(190.40613288365157, 6.550024662352305e-7)
(191.5267325193553, 6.501616313468627e-7)
(192.64733215505905, 6.455358579286188e-7)
(193.7679317907628, 6.411002883917548e-7)
(194.88853142646653, 6.368308180862813e-7)
(196.00913106217027, 6.327040335533173e-7)
(197.129730697874, 6.286971596048497e-7)
(198.25033033357775, 6.247880147868434e-7)
(199.3709299692815, 6.209549748282055e-7)
(200.4915296049852, 6.171769437165096e-7)
(201.61212924068894, 6.133351323914282e-7)
(202.73272887639268, 6.093030240810822e-7)
(203.85332851209643, 6.051489920197054e-7)
(204.97392814780017, 6.009422000456779e-7)
(206.0945277835039, 5.967499857262934e-7)
(207.21512741920765, 5.926378387277596e-7)
(208.3357270549114, 5.886694525860739e-7)
(209.4563266906151, 5.849068464007183e-7)
(210.57692632631884, 5.814105532376945e-7)
(211.69752596202258, 5.782398724981811e-7)
(212.81812559772632, 5.754531841718492e-7)
(213.93872523343006, 5.731083237408027e-7)
(215.0593248691338, 5.712630175268144e-7)
(216.17992450483754, 5.699753794821498e-7)
(217.30052414054128, 5.6930447182049e-7)
(218.42112377624503, 5.692191508667743e-7)
(219.54172341194874, 5.692191508667743e-7)
(220.66232304765248, 5.692191508667743e-7)
(221.78292268335622, 5.692191508667743e-7)
(222.90352231905996, 5.692191508667743e-7)
(224.0241219547637, 5.692191508667743e-7)
(225.14472159046744, 5.692191508667743e-7)
(226.26532122617118, 5.692191508667743e-7)
(227.38592086187492, 5.692191508667743e-7)
(228.50652049757866, 5.692191508667743e-7)
(229.62712013328238, 5.692191508667743e-7)
(230.74771976898612, 5.692191508667743e-7)
(231.86831940468986, 5.692191508667743e-7)
(232.9889190403936, 5.692191508667743e-7)
(234.10951867609734, 5.692191508667743e-7)
(235.23011831180108, 5.692191508667743e-7)
(236.35071794750482, 5.692191508667743e-7)
(237.47131758320856, 5.693248746272056e-7)
(238.59191721891227, 5.696596622809702e-7)
(239.712516854616, 5.702101389991014e-7)
(240.83311649031975, 5.709627240328219e-7)
(241.9537161260235, 5.719039870448878e-7)
(243.07431576172723, 5.730206007893011e-7)
(244.19491539743098, 5.742992972251622e-7)
(245.31551503313472, 5.757268269564545e-7)
(246.43611466883846, 5.772899219184907e-7)
(247.5567143045422, 5.789752612583424e-7)
(248.6773139402459, 5.807694403807987e-7)
(249.79791357594965, 5.826589431534212e-7)
(250.9185132116534, 5.846301172841805e-7)
(252.03911284735713, 5.866691529028332e-7)
(253.15971248306087, 5.887620643928378e-7)
(254.2803121187646, 5.908946755340894e-7)
(255.40091175446835, 5.930526080279344e-7)
(256.52151139017207, 5.952212734850499e-7)
(257.6421110258758, 5.974744052648304e-7)
(258.76271066157955, 6.000507083897965e-7)
(259.8833102972833, 6.029429687408593e-7)
(261.003909932987, 6.061273182988458e-7)
(262.12450956869077, 6.095797458507821e-7)
(263.2451092043945, 6.132759755210977e-7)
(264.36570884009825, 6.17191355419893e-7)
(265.486308475802, 6.213007564287118e-7)
(266.60690811150573, 6.255784812749405e-7)
(267.7275077472095, 6.299981841646168e-7)
(268.8481073829132, 6.345328013495247e-7)
(269.96870701861695, 6.3915449309813e-7)
(271.0893066543207, 6.438345976200422e-7)
(272.20990629002443, 6.485435975599036e-7)
(273.3305059257281, 6.532510380598293e-7)
(274.45110556143186, 6.579225595063728e-7)
(275.5717051971356, 6.625964917294002e-7)
(276.69230483283934, 6.673461302028409e-7)
(277.8129044685431, 6.722468833323211e-7)
(278.9335041042468, 6.773763994431e-7)
(280.05410373995056, 6.828147815542609e-7)
(281.1747033756543, 6.886448948226973e-7)
(282.29530301135804, 6.949527723732276e-7)
(283.4159026470618, 7.018281263834619e-7)
(284.5365022827655, 7.09364972795679e-7)
(285.65710191846927, 7.179582524271182e-7)
(286.777701554173, 7.28338228232741e-7)
(287.89830118987675, 7.403751711552067e-7)
(289.0189008255805, 7.538932161377326e-7)
(290.13950046128423, 7.687081661655606e-7)
(291.26010009698797, 7.846233809931381e-7)
(292.38069973269165, 8.014261503666349e-7)
(293.5012993683954, 8.18884606669137e-7)
(294.62189900409913, 8.367452607599137e-7)
(295.7424986398029, 8.547312692319278e-7)
(296.8630982755066, 8.72541560277457e-7)
(297.98369791121036, 8.898509573543289e-7)
(299.1042975469141, 9.063114431321841e-7)
(300.22489718261784, 9.217057099426482e-7)
(301.3454968183216, 9.363614143003002e-7)
(302.4660964540253, 9.506165259075312e-7)
(303.58669608972906, 9.648249199655184e-7)
(304.7072957254328, 9.793628959510667e-7)
(305.82789536113654, 9.94629746866962e-7)
(306.9484949968403, 1.0110498877470803e-6)
(308.069094632544, 1.0290767163433622e-6)
(309.18969426824776, 1.0488606757952744e-6)
(310.3102939039515, 1.0700371546258206e-6)
(311.4308935396552, 1.0926048469040047e-6)
(312.5514931753589, 1.1165713339149804e-6)
(313.67209281106267, 1.1419439483320543e-6)
(314.7926924467664, 1.1687293197153486e-6)
(315.91329208247015, 1.1969329032571933e-6)
(317.0338917181739, 1.2265584900599572e-6)
(318.15449135387763, 1.257607697666506e-6)
(319.2750909895814, 1.2900794400310333e-6)
(320.3956906252851, 1.3239693766242068e-6)
(321.51629026098885, 1.3592693409163357e-6)
(322.6368898966926, 1.395966749079507e-6)
(323.75748953239633, 1.4340439903969796e-6)
(324.8780891681001, 1.473674825299906e-6)
(325.9986888038038, 1.5155692981105985e-6)
(327.11928843950756, 1.560044944817724e-6)
(328.2398880752113, 1.6074104208259261e-6)
(329.36048771091504, 1.6580055727769307e-6)
(330.4810873466188, 1.7122055869792364e-6)
(331.60168698232246, 1.7704258058716684e-6)
(332.7222866180262, 1.8347596663520824e-6)
(333.84288625372994, 1.9085413176308073e-6)
(334.9634858894337, 1.98924476939944e-6)
(336.0840855251374, 2.0735569981472025e-6)
(337.20468516084117, 2.1575538470624474e-6)
(338.3252847965449, 2.236717968632353e-6)
(339.44588443224865, 2.30924451828486e-6)
(340.5664840679524, 2.377371866363413e-6)
(341.6870837036561, 2.443761683470837e-6)
(342.80768333935987, 2.511430412822324e-6)
(343.9282829750636, 2.5837473531517833e-6)
(345.04888261076735, 2.664474506879017e-6)
(346.1694822464711, 2.757857070529843e-6)
(347.29008188217483, 2.869753177995257e-6)
(348.4106815178786, 3.0079837237242167e-6)
(349.5312811535823, 3.1712193351204152e-6)
(350.651880789286, 3.356467462284825e-6)
(351.77248042498974, 3.5598316811190228e-6)
(352.8930800606935, 3.7761813874390077e-6)
(354.0136796963972, 3.998877419702118e-6)
(355.13427933210096, 4.222701834029551e-6)
(356.2548789678047, 4.457012573069299e-6)
(357.37547860350844, 4.704036248229983e-6)
(358.4960782392122, 4.964475812229421e-6)
(359.6166778749159, 5.239075515689107e-6)
};
\addlegendentry{KEK ($K^+ \rightarrow e^+ N$)}
\addplot+ [mark = {none}, dashed, orange, thick]coordinates {
(62.213967310549776, 2.8031512844701253e-8)
(62.57389473369821, 2.6134567322608707e-8)
(62.93382215684664, 2.553265245903096e-8)
(63.29374957999507, 2.6043940972945165e-8)
(63.6536770031435, 2.904182301590456e-8)
(64.01360442629193, 2.977944743903599e-8)
(64.37353184944037, 2.735287854653722e-8)
(64.7334592725888, 2.390834813679528e-8)
(65.09338669573722, 1.976960713750776e-8)
(65.45331411888566, 1.6077565362092096e-8)
(65.81324154203409, 1.4672345245971679e-8)
(66.17316896518253, 1.3614789353486973e-8)
(66.53309638833096, 1.1758788157439559e-8)
(66.8930238114794, 8.919177525084913e-9)
(67.25295123462782, 7.868736867468136e-9)
(67.61287865777625, 7.388230293567582e-9)
(67.97280608092468, 6.899549130840221e-9)
(68.33273350407312, 6.278759596416182e-9)
(68.69266092722155, 5.645436656594124e-9)
(69.05258835036997, 5.065460303472981e-9)
(69.41251577351841, 4.581051141344517e-9)
(69.77244319666684, 4.20608883699423e-9)
(70.13237061981528, 3.8959986985597265e-9)
(70.49229804296371, 3.62203871640449e-9)
(70.85222546611213, 3.3608292285834784e-9)
(71.21215288926057, 3.057214835305764e-9)
(71.572080312409, 2.8260516077903753e-9)
(71.93200773555743, 2.8286792499848018e-9)
(72.29193515870587, 3.256482363148963e-9)
(72.65186258185429, 3.732319558719158e-9)
(73.01179000500272, 4.122576390758654e-9)
(73.37171742815116, 4.521658692999996e-9)
(73.73164485129959, 4.99516070763821e-9)
(74.09157227444803, 5.637768284949745e-9)
(74.45149969759646, 6.71198829196436e-9)
(74.81142712074488, 8.279875260170726e-9)
(75.17135454389332, 9.983297036704723e-9)
(75.53128196704175, 1.2026636973657543e-8)
(75.89120939019018, 1.422887143023268e-8)
(76.25113681333862, 1.6219460332064876e-8)
(76.61106423648704, 1.7836008724582537e-8)
(76.97099165963547, 1.7027999452174002e-8)
(77.33091908278391, 1.7166496901224777e-8)
(77.69084650593234, 1.7404080141105558e-8)
(78.05077392908078, 1.511444423742544e-8)
(78.4107013522292, 1.3811659686882852e-8)
(78.77062877537763, 1.3247924537858615e-8)
(79.13055619852607, 1.2281042840516588e-8)
(79.4904836216745, 1.0940768516958125e-8)
(79.85041104482293, 9.86828626587144e-9)
(80.21033846797135, 9.085861396404257e-9)
(80.57026589111979, 8.182392484880071e-9)
(80.93019331426822, 7.7687518508119e-9)
(81.29012073741666, 7.562473127879278e-9)
(81.65004816056509, 7.327229088041452e-9)
(82.00997558371351, 7.327229088041452e-9)
(82.36990300686195, 7.327229088041452e-9)
(82.72983043001038, 7.297132804322497e-9)
(83.08975785315882, 6.860452580613981e-9)
(83.44968527630725, 6.778056483753837e-9)
(83.80961269945568, 6.395583736308469e-9)
(84.1695401226041, 5.955699725576309e-9)
(84.52946754575254, 5.986472363637845e-9)
(84.88939496890097, 6.028977810338383e-9)
(85.24932239204941, 6.055675849966279e-9)
(85.60924981519784, 5.894657282599378e-9)
(85.96917723834626, 5.79503288983701e-9)
(86.3291046614947, 5.663590210331908e-9)
(86.68903208464313, 5.578307393922593e-9)
(87.04895950779157, 5.7275816705652005e-9)
(87.40888693094, 5.895544732196025e-9)
(87.76881435408842, 6.019197707791549e-9)
(88.12874177723685, 6.071739668585364e-9)
(88.48866920038529, 6.111702019803086e-9)
(88.84859662353372, 6.18782449773227e-9)
(89.20852404668216, 6.563441651591817e-9)
(89.56845146983058, 6.641961170562563e-9)
(89.92837889297901, 6.7215916453360946e-9)
(90.28830631612745, 6.888979373414914e-9)
(90.64823373927588, 7.142418249475936e-9)
(91.00816116242432, 7.484099879576945e-9)
(91.36808858557275, 8.241243149342793e-9)
(91.72801600872117, 8.469100338285926e-9)
(92.0879434318696, 8.416175772046274e-9)
(92.44787085501804, 8.793221271324445e-9)
(92.80779827816647, 8.814423910815706e-9)
(93.16772570131491, 8.824156410812252e-9)
(93.52765312446333, 8.821019801649022e-9)
(93.88758054761176, 8.731414944538957e-9)
(94.2475079707602, 8.819739518437949e-9)
(94.60743539390863, 9.164948938010486e-9)
(94.96736281705707, 9.279445164588245e-9)
(95.32729024020549, 9.604482811066043e-9)
(95.68721766335392, 1.0434604089097589e-8)
(96.04714508650235, 1.1021193228210702e-8)
(96.40707250965079, 1.1139578307514422e-8)
(96.76699993279922, 1.2313606972208307e-8)
(97.12692735594764, 1.2602972780012372e-8)
(97.48685477909608, 1.2594148612792743e-8)
(97.84678220224451, 1.2310737589959191e-8)
(98.20670962539295, 1.175462689392186e-8)
(98.56663704854138, 1.079951291928873e-8)
(98.92656447168982, 9.934407715510704e-9)
(99.28649189483824, 9.199816674991533e-9)
(99.64641931798667, 9.148244014753478e-9)
(100.0063467411351, 9.137017260264372e-9)
(100.36627416428354, 9.308960521146222e-9)
(100.72620158743197, 9.600400750413583e-9)
(101.0861290105804, 9.847161544373243e-9)
(101.44605643372883, 9.950120723482037e-9)
(101.80598385687726, 1.0003502775544854e-8)
(102.1659112800257, 9.806116825190334e-9)
(102.52583870317413, 9.03217543103768e-9)
(102.88576612632255, 8.608126995088363e-9)
(103.24569354947099, 8.13756462222672e-9)
(103.60562097261942, 8.252989601058678e-9)
(103.96554839576785, 8.39479698300555e-9)
(104.32547581891629, 8.187817802207282e-9)
(104.68540324206471, 7.455540664479857e-9)
(105.04533066521314, 7.391059984757878e-9)
(105.40525808836158, 7.708939374792947e-9)
(105.76518551151001, 8.358326399043099e-9)
(106.12511293465845, 9.072016918696155e-9)
(106.48504035780688, 1.0204591299702532e-8)
(106.8449677809553, 1.1938258979541068e-8)
(107.20489520410374, 1.3158004725618165e-8)
(107.56482262725217, 1.4951132966916023e-8)
(107.9247500504006, 1.8503969953405477e-8)
(108.28467747354904, 2.087755376277143e-8)
(108.64460489669746, 2.2194231842814866e-8)
(109.0045323198459, 2.255361158610846e-8)
(109.36445974299433, 2.209804833470555e-8)
(109.72438716614276, 2.1289619434099067e-8)
(110.0843145892912, 2.0417367667874098e-8)
(110.44424201243962, 1.9603492504748798e-8)
(110.80416943558805, 1.8688347683890864e-8)
(111.16409685873649, 1.7854600671720826e-8)
(111.52402428188492, 1.726055702991981e-8)
(111.88395170503335, 1.678992227004297e-8)
(112.24387912818177, 1.6153850544587868e-8)
(112.60380655133021, 1.5424543787872355e-8)
(112.96373397447864, 1.4912490793267202e-8)
(113.32366139762708, 1.4640589001461352e-8)
(113.68358882077551, 1.4520608460938527e-8)
(114.04351624392395, 1.585320472081566e-8)
(114.40344366707237, 1.763814266038451e-8)
(114.7633710902208, 2.0715913094653087e-8)
(115.12329851336924, 2.1821538163723667e-8)
(115.48322593651767, 2.210161813858389e-8)
(115.8431533596661, 2.2188897103520504e-8)
(116.20308078281452, 2.1637250050882087e-8)
(116.56300820596296, 2.054877585669689e-8)
(116.9229356291114, 1.9755253868964902e-8)
(117.28286305225983, 1.9330715136933885e-8)
(117.64279047540826, 2.017358637543979e-8)
(118.00271789855668, 1.9926628616904575e-8)
(118.36264532170512, 1.9355425422368e-8)
(118.72257274485355, 1.811127401029924e-8)
(119.08250016800199, 1.7414462850911493e-8)
(119.44242759115042, 1.8776873770809725e-8)
(119.80235501429884, 1.9403232920178844e-8)
(120.16228243744727, 2.023446579200464e-8)
(120.52220986059571, 2.2174694220009132e-8)
(120.88213728374414, 2.5526620452354014e-8)
(121.24206470689258, 3.171719512208438e-8)
(121.601992130041, 3.972069762897611e-8)
(121.96191955318943, 4.573015452048061e-8)
(122.32184697633787, 4.994590626257769e-8)
(122.6817743994863, 5.202377609833108e-8)
(123.04170182263474, 5.2134615949819366e-8)
(123.40162924578317, 5.182811440346233e-8)
(123.76155666893159, 5.1974839114003076e-8)
(124.12148409208002, 5.244726195842202e-8)
(124.48141151522846, 5.5269477780782775e-8)
(124.8413389383769, 6.282582503053096e-8)
(125.20126636152533, 6.922530033551523e-8)
(125.56119378467375, 7.707642326138888e-8)
(125.92112120782218, 9.386443901936527e-8)
(126.28104863097062, 1.0621072160381553e-7)
(126.64097605411905, 1.1419135333290739e-7)
(127.00090347726749, 1.2578632271440613e-7)
(127.3608309004159, 1.518735109374935e-7)
(127.72075832356434, 1.66187897648828e-7)
(128.0806857467128, 1.76917496237801e-7)
(128.4406131698612, 1.8504501553365291e-7)
(128.80054059300963, 1.9664078400330595e-7)
(129.16046801615806, 2.0335012868141746e-7)
(129.5203954393065, 2.1422664052608096e-7)
(129.88032286245493, 2.3325092532313856e-7)
(130.24025028560337, 2.387699398934675e-7)
(130.6001777087518, 2.504659149252039e-7)
(130.96010513190024, 2.539508256686328e-7)
(131.32003255504867, 2.4765974465386206e-7)
(131.6799599781971, 2.3894693509504425e-7)
(132.0398874013455, 2.259624464840063e-7)
(132.39981482449394, 2.2643503285909955e-7)
(132.75974224764238, 2.287217914228464e-7)
(133.1196696707908, 2.3265048282658249e-7)
(133.47959709393925, 2.485996191562928e-7)
(133.83952451708768, 2.889378466045696e-7)
};
\addlegendentry{PIENU ($\pi^+ \rightarrow e^+ N$)}
\addplot+ [mark = {none}, dashdotted, teal, thick]coordinates {
(144.0, 2.2021400000000012e-9)
(145.59798994974875, 1.3263254302024603e-9)
(147.19597989949747, 9.428525572311282e-10)
(148.79396984924622, 8.183964469020259e-10)
(150.39195979899498, 8.895756388886251e-10)
(151.98994974874373, 1.1205267241210286e-9)
(153.58793969849245, 1.432099101175156e-9)
(155.1859296482412, 1.79180242350325e-9)
(156.78391959798995, 2.257105387789066e-9)
(158.3819095477387, 2.5199339531607543e-9)
(159.97989949748742, 2.5277126690407996e-9)
(161.57788944723617, 2.5321235562258204e-9)
(163.17587939698493, 2.5258526453747393e-9)
(164.77386934673368, 2.3899967892212957e-9)
(166.3718592964824, 2.246414500334022e-9)
(167.96984924623115, 2.2303467930103884e-9)
(169.5678391959799, 2.2350347651879275e-9)
(171.16582914572865, 2.2364771297982874e-9)
(172.76381909547737, 1.7157946249960899e-9)
(174.36180904522612, 1.1745505619649924e-9)
(175.95979899497488, 1.1806933628425893e-9)
(177.55778894472363, 1.605200391563067e-9)
(179.15577889447235, 1.8601245793509326e-9)
(180.7537688442211, 1.6568131988741869e-9)
(182.35175879396985, 1.4765222326702964e-9)
(183.9497487437186, 1.5352588976444266e-9)
(185.54773869346732, 1.6621572743010559e-9)
(187.14572864321607, 1.6223855681205383e-9)
(188.74371859296483, 1.4291614560953344e-9)
(190.34170854271358, 1.3973254098822777e-9)
(191.9396984924623, 1.5363757748606746e-9)
(193.53768844221105, 1.5618638929242933e-9)
(195.1356783919598, 1.1175438284682635e-9)
(196.73366834170855, 8.298902536801973e-10)
(198.33165829145727, 7.253356057250856e-10)
(199.92964824120602, 6.253249105232891e-10)
(201.52763819095478, 4.847975774002151e-10)
(203.12562814070353, 4.3570061260106787e-10)
(204.72361809045225, 4.602638413638161e-10)
(206.321608040201, 4.985541268058187e-10)
(207.91959798994975, 5.476244397261155e-10)
(209.5175879396985, 6.745077731138608e-10)
(211.11557788944722, 1.1373082044260157e-9)
(212.71356783919597, 1.455511113582064e-9)
(214.31155778894473, 1.612699405979561e-9)
(215.90954773869348, 1.6396706909491634e-9)
(217.5075376884422, 1.6465479508528175e-9)
(219.10552763819095, 1.3255453264320748e-9)
(220.7035175879397, 9.570663524695839e-10)
(222.30150753768845, 7.485113873840491e-10)
(223.89949748743717, 6.560623719295935e-10)
(225.49748743718592, 6.117454089724615e-10)
(227.09547738693468, 5.736966891640812e-10)
(228.69346733668343, 5.611597081996858e-10)
(230.29145728643215, 6.452216950346424e-10)
(231.8894472361809, 6.488165377055531e-10)
(233.48743718592965, 6.072922697422524e-10)
(235.0854271356784, 7.465294910826199e-10)
(236.68341708542712, 8.262753686053668e-10)
(238.28140703517587, 8.325562769220891e-10)
(239.87939698492463, 9.747978614089326e-10)
(241.47738693467338, 1.0342315575660601e-9)
(243.0753768844221, 8.198214769725877e-10)
(244.67336683417085, 7.607282519285881e-10)
(246.2713567839196, 6.546887984084794e-10)
(247.86934673366835, 4.88836900788632e-10)
(249.46733668341707, 5.164495042508385e-10)
(251.06532663316582, 5.17149111773414e-10)
(252.66331658291458, 5.154729258052012e-10)
(254.26130653266333, 9.625677722494671e-10)
(255.85929648241205, 7.838137836854589e-10)
(257.4572864321608, 7.000630705551099e-10)
(259.05527638190955, 9.102033865225129e-10)
(260.6532663316583, 1.121129916026816e-9)
(262.25125628140705, 1.1246603028112327e-9)
(263.8492462311558, 1.0145910524039945e-9)
(265.4472361809045, 7.208743897240219e-10)
(267.04522613065325, 5.036890960720843e-10)
(268.643216080402, 4.924247143413091e-10)
(270.24120603015075, 5.247840569003619e-10)
(271.8391959798995, 5.822992911126103e-10)
(273.43718592964825, 6.043241116948011e-10)
(275.035175879397, 9.904940504429575e-10)
(276.63316582914575, 8.734007232296454e-10)
(278.23115577889445, 7.938903576056344e-10)
(279.8291457286432, 8.009575218519222e-10)
(281.42713567839195, 7.681445594803046e-10)
(283.0251256281407, 5.634286072832007e-10)
(284.62311557788945, 9.51056715214478e-10)
(286.2211055276382, 5.461640368454636e-10)
(287.81909547738695, 7.85797007378278e-10)
(289.4170854271357, 6.948504581073875e-10)
(291.0150753768844, 7.270579831277146e-10)
(292.61306532663315, 7.529093604298064e-10)
(294.2110552763819, 6.34219749189905e-10)
(295.80904522613065, 6.295163911673073e-10)
(297.4070351758794, 7.6277725147749e-10)
(299.00502512562815, 5.976231486369821e-10)
(300.6030150753769, 5.662485326206298e-10)
(302.20100502512565, 8.055453945019145e-10)
(303.79899497487435, 9.53552203335402e-10)
(305.3969849246231, 1.0075042394395119e-9)
(306.99497487437185, 5.815440612596324e-10)
(308.5929648241206, 4.822142296939307e-10)
(310.19095477386935, 5.497724958739229e-10)
(311.7889447236181, 9.461022382862093e-10)
(313.38693467336685, 1.0078740606892322e-9)
(314.9849246231156, 6.3929060642413e-10)
(316.5829145728643, 5.332668333537149e-10)
(318.18090452261305, 5.658637215215914e-10)
(319.7788944723618, 7.630554573599256e-10)
(321.37688442211055, 1.0977427544055886e-9)
(322.9748743718593, 1.2431144222382082e-9)
(324.57286432160805, 9.971623285769573e-10)
(326.1708542713568, 4.820966342873076e-10)
(327.76884422110555, 5.023768963904011e-10)
(329.36683417085425, 4.3315737359161434e-10)
(330.964824120603, 5.268639639061443e-10)
(332.56281407035175, 9.244491174056486e-10)
(334.1608040201005, 8.375251413212986e-10)
(335.75879396984925, 7.553451279690726e-10)
(337.356783919598, 7.897141834341282e-10)
(338.95477386934675, 6.730267115715224e-10)
(340.5527638190955, 3.9831231613216765e-10)
(342.1507537688442, 5.072296778250814e-10)
(343.74874371859295, 1.0326255938325174e-9)
(345.3467336683417, 2.0032304447798903e-9)
(346.94472361809045, 1.6277274294413597e-9)
(348.5427135678392, 4.5719400420758155e-10)
(350.14070351758795, 3.6280322357180135e-10)
(351.7386934673367, 5.002177680464584e-10)
(353.33668341708545, 4.704071650668928e-10)
(354.93467336683415, 6.365554726177641e-10)
(356.5326633165829, 1.9140131881173866e-9)
(358.13065326633165, 2.7626264682229135e-9)
(359.7286432160804, 1.5977978842293832e-9)
(361.32663316582915, 1.3212150909442047e-9)
(362.9246231155779, 9.810231440749598e-10)
(364.52261306532665, 8.267665881789616e-10)
(366.1206030150754, 8.538804247731147e-10)
(367.7185929648241, 1.4399048894582691e-9)
(369.31658291457285, 1.8100813807380372e-9)
(370.9145728643216, 1.7493601528496441e-9)
(372.51256281407035, 2.003601819602725e-9)
(374.1105527638191, 1.0130961343506264e-9)
(375.70854271356785, 8.237387792593832e-10)
(377.3065326633166, 1.2120181239516403e-9)
(378.90452261306535, 1.901765473896529e-9)
(380.50251256281405, 2.307658466262555e-9)
(382.1005025125628, 1.6780439895221124e-9)
(383.69849246231155, 6.820092239745443e-10)
(385.2964824120603, 7.700120350558005e-10)
(386.89447236180905, 1.4505867062055183e-9)
(388.4924623115578, 9.235725683571368e-10)
(390.09045226130655, 1.7711410658278064e-9)
(391.6884422110553, 1.7156991290807186e-9)
(393.286432160804, 8.040932757979799e-10)
(394.88442211055275, 1.4853678678293571e-9)
(396.4824120603015, 7.786135582964909e-10)
(398.08040201005025, 1.0446144811075587e-9)
(399.678391959799, 2.535192794439637e-9)
(401.27638190954775, 1.0718970915358344e-9)
(402.8743718592965, 1.043869856438064e-9)
(404.47236180904525, 7.66053382785028e-10)
(406.07035175879395, 1.5891069368427791e-9)
(407.6683417085427, 2.119163733404933e-9)
(409.26633165829145, 2.138161765488749e-9)
(410.8643216080402, 1.2913456380203797e-9)
(412.46231155778895, 1.1413731347323977e-9)
(414.0603015075377, 1.9044904848546763e-9)
(415.65829145728645, 2.0424541454608933e-9)
(417.2562814070352, 1.7930545491261595e-9)
(418.8542713567839, 2.1770408309942524e-9)
(420.45226130653265, 1.397212132536611e-9)
(422.0502512562814, 1.3698682797929486e-9)
(423.64824120603015, 2.7820446413695646e-9)
(425.2462311557789, 3.337702870022851e-9)
(426.84422110552765, 3.49225784967508e-9)
(428.4422110552764, 1.8924276104405342e-9)
(430.04020100502515, 2.659822166726519e-9)
(431.63819095477385, 2.8532109498743647e-9)
(433.2361809045226, 3.8993714062781304e-9)
(434.83417085427135, 3.8435785767788664e-9)
(436.4321608040201, 1.941769405029082e-9)
(438.03015075376885, 3.0045123380655427e-9)
(439.6281407035176, 5.351083457998885e-9)
(441.22613065326635, 4.811149146882968e-9)
(442.8241206030151, 3.0327986761931866e-9)
(444.4221105527638, 9.155896204832407e-9)
(446.02010050251255, 6.71397521091182e-9)
(447.6180904522613, 5.3189024903126305e-9)
(449.21608040201005, 9.284388579849217e-9)
(450.8140703517588, 1.2471244831391056e-8)
(452.41206030150755, 4.256487975862847e-9)
(454.0100502512563, 1.131137481763284e-8)
(455.60804020100505, 9.913071186837102e-9)
(457.20603015075375, 2.1682069671338198e-8)
(458.8040201005025, 3.570674243953478e-8)
(460.40201005025125, 2.581483988441048e-8)
(462.0, 4.1123499999999925e-7)
};
\addlegendentry{NA62 ($K^+ \rightarrow e^+ N$)}
\addplot+ [mark = {none}, solid, lightgray, pattern=north west lines, pattern color=lightgray, area legend]coordinates {
(0.0, 1.0e-12)
(0.0, 2.401714705293628e-8)
(2.0, 2.401714705293628e-8)
(4.0, 1.200857352646814e-8)
(6.0, 8.005715684312094e-9)
(8.0, 6.00428676323407e-9)
(10.0, 4.803429410587256e-9)
(12.0, 4.002857842156047e-9)
(14.0, 3.4310210075623258e-9)
(16.0, 3.002143381617035e-9)
(18.0, 2.6685718947706976e-9)
(20.0, 2.401714705293628e-9)
(22.0, 2.1833770048123894e-9)
(24.0, 2.0014289210780235e-9)
(26.0, 1.8474728502258678e-9)
(28.0, 1.7155105037811629e-9)
(30.0, 1.6011431368624188e-9)
(32.0, 1.5010716908085175e-9)
(34.0, 1.4127733560550753e-9)
(36.0, 1.3342859473853488e-9)
(38.0, 1.2640603712071728e-9)
(40.0, 1.200857352646814e-9)
(42.0, 1.143673669187442e-9)
(44.0, 1.0916885024061947e-9)
(46.0, 1.0442237849102732e-9)
(48.0, 1.0007144605390117e-9)
(50.0, 9.606858821174512e-10)
(52.0, 9.237364251129339e-10)
(54.0, 8.895239649235661e-10)
(56.0, 8.577552518905814e-10)
(58.0, 8.281774845840097e-10)
(60.0, 8.005715684312094e-10)
(62.0, 7.747466791269769e-10)
(64.0, 7.505358454042588e-10)
(66.0, 7.277923349374631e-10)
(68.0, 7.063866780275377e-10)
(70.0, 6.862042015124652e-10)
(72.0, 6.671429736926744e-10)
(74.0, 6.491120825117914e-10)
(76.0, 6.320301856035864e-10)
(78.0, 6.158242834086226e-10)
(80.0, 6.00428676323407e-10)
(82.0, 5.857840744618605e-10)
(84.0, 5.71836834593721e-10)
(86.0, 5.585383035566576e-10)
(88.0, 5.458442512030973e-10)
(90.0, 5.337143789541396e-10)
(92.0, 5.221118924551366e-10)
(94.0, 5.110031287858783e-10)
(96.0, 5.003572302695059e-10)
(98.0, 4.901458582231894e-10)
(100.0, 4.803429410587256e-10)
(102.0, 4.709244520183585e-10)
(104.0, 4.6186821255646694e-10)
(106.0, 4.531537179799299e-10)
(108.0, 4.4476198246178303e-10)
(110.0, 4.3667540096247786e-10)
(112.0, 4.288776259452907e-10)
(114.0, 4.2135345706905756e-10)
(116.0, 4.1408874229200486e-10)
(118.0, 4.070702890328183e-10)
(120.0, 4.002857842156047e-10)
(122.0, 3.937237221792833e-10)
(124.0, 3.8737333956348843e-10)
(126.0, 3.81224556395814e-10)
(128.0, 3.752679227021294e-10)
(130.0, 3.6949457004517354e-10)
(132.0, 3.6389616746873153e-10)
(134.0, 3.584648813871087e-10)
(136.0, 3.5319333901376883e-10)
(138.0, 3.4807459497009103e-10)
(140.0, 3.431021007562326e-10)
(142.0, 3.3826967680191945e-10)
(144.0, 3.335714868463372e-10)
(146.0, 3.2900201442378473e-10)
(148.0, 3.245560412558957e-10)
(150.0, 3.202286273724838e-10)
(152.0, 3.160150928017932e-10)
(154.0, 3.119110006874842e-10)
(156.0, 3.079121417043113e-10)
(158.0, 3.040145196574213e-10)
(160.0, 3.002143381617035e-10)
(162.0, 2.965079883078553e-10)
(164.0, 2.9289203723093023e-10)
(166.0, 2.893632175052564e-10)
(168.0, 2.859184172968605e-10)
(170.0, 2.8255467121101505e-10)
(172.0, 2.792691517783288e-10)
(174.0, 2.7605916152800324e-10)
(176.0, 2.729221256015487e-10)
(178.0, 2.698555848644526e-10)
(180.0, 2.668571894770698e-10)
(182.0, 2.639246928894097e-10)
(184.0, 2.610559462275683e-10)
(186.0, 2.582488930423256e-10)
(188.0, 2.5550156439293917e-10)
(190.0, 2.5281207424143456e-10)
(192.0, 2.5017861513475293e-10)
(194.0, 2.4759945415398227e-10)
(196.0, 2.450729291115947e-10)
(198.0, 2.4259744497915434e-10)
(200.0, 2.401714705293628e-10)
(202.0, 2.3779353517758693e-10)
(204.0, 2.3546222600917924e-10)
(206.0, 2.331761849799639e-10)
(208.0, 2.3093410627823347e-10)
(210.0, 2.287347338374884e-10)
(212.0, 2.2657685898996494e-10)
(214.0, 2.2445931825174097e-10)
(216.0, 2.2238099123089151e-10)
(218.0, 2.2034079865079158e-10)
(220.0, 2.1833770048123893e-10)
(222.0, 2.1637069417059713e-10)
(224.0, 2.1443881297264536e-10)
(226.0, 2.12541124362268e-10)
(228.0, 2.1067672853452878e-10)
(230.0, 2.0884475698205463e-10)
(232.0, 2.0704437114600243e-10)
(234.0, 2.0527476113620752e-10)
(236.0, 2.0353514451640916e-10)
(238.0, 2.0182476515072504e-10)
(240.0, 2.0014289210780235e-10)
(242.0, 1.9848881861930812e-10)
(244.0, 1.9686186108964165e-10)
(246.0, 1.9526135815395351e-10)
(248.0, 1.9368666978174422e-10)
(250.0, 1.9213717642349026e-10)
(252.0, 1.90612278197907e-10)
(254.0, 1.891113941176085e-10)
(256.0, 1.876339613510647e-10)
(258.0, 1.861794345188859e-10)
(260.0, 1.8474728502258677e-10)
(262.0, 1.8333700040409374e-10)
(264.0, 1.8194808373436577e-10)
(266.0, 1.805800530295961e-10)
(268.0, 1.7923244069355434e-10)
(270.0, 1.7790479298471318e-10)
(272.0, 1.7659666950688441e-10)
(274.0, 1.7530764272216262e-10)
(276.0, 1.7403729748504551e-10)
(278.0, 1.727852305966639e-10)
(280.0, 1.715510503781163e-10)
(282.0, 1.7033437626195943e-10)
(284.0, 1.6913483840095973e-10)
(286.0, 1.679520772932607e-10)
(288.0, 1.667857434231686e-10)
(290.0, 1.6563549691680196e-10)
(292.0, 1.6450100721189236e-10)
(294.0, 1.6338195274106315e-10)
(296.0, 1.6227802062794786e-10)
(298.0, 1.6118890639554553e-10)
(300.0, 1.601143136862419e-10)
(302.0, 1.5905395399295553e-10)
(304.0, 1.580075464008966e-10)
(306.0, 1.5697481733945283e-10)
(308.0, 1.559555003437421e-10)
(310.0, 1.5494933582539538e-10)
(312.0, 1.5395607085215565e-10)
(314.0, 1.5297545893589988e-10)
(316.0, 1.5200725982871064e-10)
(318.0, 1.510512393266433e-10)
(320.0, 1.5010716908085176e-10)
(322.0, 1.491748264157533e-10)
(324.0, 1.4825399415392766e-10)
(326.0, 1.4734446044746185e-10)
(328.0, 1.4644601861546512e-10)
(330.0, 1.455584669874926e-10)
(332.0, 1.446816087526282e-10)
(334.0, 1.438152518139897e-10)
(336.0, 1.4295920864843024e-10)
(338.0, 1.421132961712206e-10)
(340.0, 1.4127733560550753e-10)
(342.0, 1.4045115235635252e-10)
(344.0, 1.396345758891644e-10)
(346.0, 1.3882743961234845e-10)
(348.0, 1.3802958076400162e-10)
(350.0, 1.3724084030249303e-10)
(352.0, 1.3646106280077434e-10)
(354.0, 1.3569009634427278e-10)
(356.0, 1.349277924322263e-10)
(358.0, 1.341740058823256e-10)
(360.0, 1.334285947385349e-10)
(362.0, 1.3269142018196841e-10)
(364.0, 1.3196234644470486e-10)
(366.0, 1.3124124072642776e-10)
(368.0, 1.3052797311378415e-10)
(370.0, 1.2982241650235829e-10)
(372.0, 1.291244465211628e-10)
(374.0, 1.2843394145955232e-10)
(376.0, 1.2775078219646958e-10)
(378.0, 1.2707485213193799e-10)
(380.0, 1.2640603712071728e-10)
(382.0, 1.2574422540804336e-10)
(384.0, 1.2508930756737647e-10)
(386.0, 1.2444117644008435e-10)
(388.0, 1.2379972707699113e-10)
(390.0, 1.2316485668172452e-10)
(392.0, 1.2253646455579736e-10)
(394.0, 1.2191445204536184e-10)
(396.0, 1.2129872248957717e-10)
(398.0, 1.2068918117053407e-10)
(400.0, 1.200857352646814e-10)
(402.0, 1.1948829379570288e-10)
(404.0, 1.1889676758879347e-10)
(406.0, 1.183110692262871e-10)
(408.0, 1.1773111300458962e-10)
(410.0, 1.171568148923721e-10)
(412.0, 1.1658809248998195e-10)
(414.0, 1.1602486499003034e-10)
(416.0, 1.1546705313911674e-10)
(418.0, 1.1491457920065208e-10)
(420.0, 1.143673669187442e-10)
(420.0, 1.0e-12)
};
\addlegendentry{Seesaw (IH)}
\end{axis}

\end{tikzpicture}

